Canonical Supermartingale Couplings

Two probability distributions $\mu$ and $\nu$ in second stochastic order can be coupled by a supermartingale, and in fact by many. Is there a canonical choice? We construct and investigate two couplings which arise as optimizers for constrained Monge-Kantorovich optimal transport problems where only supermartingales are allowed as transports. Much like the Hoeffding-Fr\'echet coupling of classical transport and its symmetric counterpart, the antitone coupling, these can be characterized by order-theoretic minimality properties, as simultaneous optimal transports for certain classes of reward (or cost) functions, and through no-crossing conditions on their supports; however, our two couplings have asymmetric geometries. Remarkably, supermartingale optimal transport decomposes into classical and martingale transport in several ways.

==> simulationDecr2_pic.tex <==
\resizebox{3.8in}{!}{
\begin{tikzpicture}[every node/.style={draw,circle,fill=black,inner sep=0pt,minimum size=0.5pt}]

\draw (0.0,-2.9) -- (0.0,-3.1) node[fill=none,draw=none,below] {\footnotesize $x^*$};
\draw [decorate,decoration = {brace,amplitude=10pt}, yshift=2pt, xshift=0pt] (3.2,0.0) -- (5.1,0.0) node [black,midway,yshift=15pt,fill=none,draw=none] {\footnotesize $M_0$};
\draw [decorate,decoration = {brace,amplitude=10pt}, yshift=2pt, xshift=0pt] (-6.0,0.0) -- (0.0,0.0) node [black,midway,yshift=15pt,fill=none,draw=none] {\footnotesize $M_1$};


\draw[thick] (-6,0) -- (6,0);\draw[thick] (-6,-3) -- (6,-3);\node (x0) at (-4.5,0) {};
\node (x1) at (-4.47,0) {};
\node (x2) at (-4.44,0) {};
\node (x3) at (-4.41,0) {};
\node (x4) at (-4.38,0) {};
\node (x5) at (-4.35,0) {};
\node (x6) at (-4.32,0) {};
\node (x7) at (-4.29,0) {};
\node (x8) at (-4.26,0) {};
\node (x9) at (-4.23,0) {};
\node (x10) at (-4.2,0) {};
\node (x11) at (-4.17,0) {};
\node (x12) at (-4.14,0) {};
\node (x13) at (-4.11,0) {};
\node (x14) at (-4.08,0) {};
\node (x15) at (-4.05,0) {};
\node (x16) at (-4.02,0) {};
\node (x17) at (-3.99,0) {};
\node (x18) at (-3.96,0) {};
\node (x19) at (-3.93,0) {};
\node (x20) at (-3.9,0) {};
\node (x21) at (-3.87,0) {};
\node (x22) at (-3.84,0) {};
\node (x23) at (-3.81,0) {};
\node (x24) at (-3.78,0) {};
\node (x25) at (-3.75,0) {};
\node (x26) at (-3.72,0) {};
\node (x27) at (-3.69,0) {};
\node (x28) at (-3.66,0) {};
\node (x29) at (-3.63,0) {};
\node (x30) at (-3.6,0) {};
\node (x31) at (-3.57,0) {};
\node (x32) at (-3.54,0) {};
\node (x33) at (-3.51,0) {};
\node (x34) at (-3.48,0) {};
\node (x35) at (-3.45,0) {};
\node (x36) at (-3.42,0) {};
\node (x37) at (-3.39,0) {};
\node (x38) at (-3.36,0) {};
\node (x39) at (-3.33,0) {};
\node (x40) at (-3.3,0) {};
\node (x41) at (-3.27,0) {};
\node (x42) at (-3.24,0) {};
\node (x43) at (-3.21,0) {};
\node (x44) at (-3.18,0) {};
\node (x45) at (-3.15,0) {};
\node (x46) at (-3.12,0) {};
\node (x47) at (-3.09,0) {};
\node (x48) at (-3.06,0) {};
\node (x49) at (-3.03,0) {};
\node (x50) at (-3.0,0) {};
\node (x51) at (-2.97,0) {};
\node (x52) at (-2.94,0) {};
\node (x53) at (-2.91,0) {};
\node (x54) at (-2.88,0) {};
\node (x55) at (-2.85,0) {};
\node (x56) at (-2.82,0) {};
\node (x57) at (-2.79,0) {};
\node (x58) at (-2.76,0) {};
\node (x59) at (-2.73,0) {};
\node (x60) at (-2.7,0) {};
\node (x61) at (-2.67,0) {};
\node (x62) at (-2.64,0) {};
\node (x63) at (-2.61,0) {};
\node (x64) at (-2.58,0) {};
\node (x65) at (-2.55,0) {};
\node (x66) at (-2.52,0) {};
\node (x67) at (-2.49,0) {};
\node (x68) at (-2.46,0) {};
\node (x69) at (-2.43,0) {};
\node (x70) at (-2.4,0) {};
\node (x71) at (-2.37,0) {};
\node (x72) at (-2.34,0) {};
\node (x73) at (-2.31,0) {};
\node (x74) at (-2.28,0) {};
\node (x75) at (-2.25,0) {};
\node (x76) at (-2.22,0) {};
\node (x77) at (-2.19,0) {};
\node (x78) at (-2.16,0) {};
\node (x79) at (-2.13,0) {};
\node (x80) at (-2.1,0) {};
\node (x81) at (-2.07,0) {};
\node (x82) at (-2.04,0) {};
\node (x83) at (-2.01,0) {};
\node (x84) at (-1.98,0) {};
\node (x85) at (-1.95,0) {};
\node (x86) at (-1.92,0) {};
\node (x87) at (-1.89,0) {};
\node (x88) at (-1.86,0) {};
\node (x89) at (-1.83,0) {};
\node (x90) at (-1.8,0) {};
\node (x91) at (-1.77,0) {};
\node (x92) at (-1.74,0) {};
\node (x93) at (-1.71,0) {};
\node (x94) at (-1.68,0) {};
\node (x95) at (-1.65,0) {};
\node (x96) at (-1.62,0) {};
\node (x97) at (-1.59,0) {};
\node (x98) at (-1.56,0) {};
\node (x99) at (-1.53,0) {};
\node (x100) at (-1.5,0) {};
\node (x101) at (2.1,0) {};
\node (x102) at (2.13,0) {};
\node (x103) at (2.16,0) {};
\node (x104) at (2.19,0) {};
\node (x105) at (2.22,0) {};
\node (x106) at (2.25,0) {};
\node (x107) at (2.28,0) {};
\node (x108) at (2.31,0) {};
\node (x109) at (2.34,0) {};
\node (x110) at (2.37,0) {};
\node (x111) at (2.4,0) {};
\node (x112) at (2.43,0) {};
\node (x113) at (2.46,0) {};
\node (x114) at (2.49,0) {};
\node (x115) at (2.52,0) {};
\node (x116) at (2.55,0) {};
\node (x117) at (2.58,0) {};
\node (x118) at (2.61,0) {};
\node (x119) at (2.64,0) {};
\node (x120) at (2.67,0) {};
\node (x121) at (2.7,0) {};
\node (x122) at (2.73,0) {};
\node (x123) at (2.76,0) {};
\node (x124) at (2.79,0) {};
\node (x125) at (2.82,0) {};
\node (x126) at (2.85,0) {};
\node (x127) at (2.88,0) {};
\node (x128) at (2.91,0) {};
\node (x129) at (2.94,0) {};
\node (x130) at (2.97,0) {};
\node (x131) at (3.0,0) {};
\node (x132) at (3.03,0) {};
\node (x133) at (3.06,0) {};
\node (x134) at (3.09,0) {};
\node (x135) at (3.12,0) {};
\node (x136) at (3.15,0) {};
\node (x137) at (3.18,0) {};
\node (x138) at (3.21,0) {};
\node (x139) at (3.24,0) {};
\node (x140) at (3.27,0) {};
\node (x141) at (3.3,0) {};
\node (x142) at (3.33,0) {};
\node (x143) at (3.36,0) {};
\node (x144) at (3.39,0) {};
\node (x145) at (3.42,0) {};
\node (x146) at (3.45,0) {};
\node (x147) at (3.48,0) {};
\node (x148) at (3.51,0) {};
\node (x149) at (3.54,0) {};
\node (x150) at (3.57,0) {};
\node (x151) at (3.6,0) {};
\node (x152) at (3.63,0) {};
\node (x153) at (3.66,0) {};
\node (x154) at (3.69,0) {};
\node (x155) at (3.72,0) {};
\node (x156) at (3.75,0) {};
\node (x157) at (3.78,0) {};
\node (x158) at (3.81,0) {};
\node (x159) at (3.84,0) {};
\node (x160) at (3.87,0) {};
\node (x161) at (3.9,0) {};
\node (x162) at (3.93,0) {};
\node (x163) at (3.96,0) {};
\node (x164) at (3.99,0) {};
\node (x165) at (4.02,0) {};
\node (x166) at (4.05,0) {};
\node (x167) at (4.08,0) {};
\node (x168) at (4.11,0) {};
\node (x169) at (4.14,0) {};
\node (x170) at (4.17,0) {};
\node (x171) at (4.2,0) {};
\node (x172) at (4.23,0) {};
\node (x173) at (4.26,0) {};
\node (x174) at (4.29,0) {};
\node (x175) at (4.32,0) {};
\node (x176) at (4.35,0) {};
\node (x177) at (4.38,0) {};
\node (x178) at (4.41,0) {};
\node (x179) at (4.44,0) {};
\node (x180) at (4.47,0) {};
\node (x181) at (4.5,0) {};
\node (x182) at (4.53,0) {};
\node (x183) at (4.56,0) {};
\node (x184) at (4.59,0) {};
\node (x185) at (4.62,0) {};
\node (x186) at (4.65,0) {};
\node (x187) at (4.68,0) {};
\node (x188) at (4.71,0) {};
\node (x189) at (4.74,0) {};
\node (x190) at (4.77,0) {};
\node (x191) at (4.8,0) {};
\node (x192) at (4.83,0) {};
\node (x193) at (4.86,0) {};
\node (x194) at (4.89,0) {};
\node (x195) at (4.92,0) {};
\node (x196) at (4.95,0) {};
\node (x197) at (4.98,0) {};
\node (x198) at (5.01,0) {};
\node (x199) at (5.04,0) {};
\node (x200) at (5.07,0) {};
\node (x201) at (5.1,0) {};
\node (y0) at (-6.0,-3) {};
\node (y1) at (-5.97,-3) {};
\node (y2) at (-5.94,-3) {};
\node (y3) at (-5.91,-3) {};
\node (y4) at (-5.88,-3) {};
\node (y5) at (-5.85,-3) {};
\node (y6) at (-5.82,-3) {};
\node (y7) at (-5.79,-3) {};
\node (y8) at (-5.76,-3) {};
\node (y9) at (-5.73,-3) {};
\node (y10) at (-5.7,-3) {};
\node (y11) at (-5.67,-3) {};
\node (y12) at (-5.64,-3) {};
\node (y13) at (-5.61,-3) {};
\node (y14) at (-5.58,-3) {};
\node (y15) at (-5.55,-3) {};
\node (y16) at (-5.52,-3) {};
\node (y17) at (-5.49,-3) {};
\node (y18) at (-5.46,-3) {};
\node (y19) at (-5.43,-3) {};
\node (y20) at (-5.4,-3) {};
\node (y21) at (-5.37,-3) {};
\node (y22) at (-5.34,-3) {};
\node (y23) at (-5.31,-3) {};
\node (y24) at (-5.28,-3) {};
\node (y25) at (-5.25,-3) {};
\node (y26) at (-5.22,-3) {};
\node (y27) at (-5.19,-3) {};
\node (y28) at (-5.16,-3) {};
\node (y29) at (-5.13,-3) {};
\node (y30) at (-5.1,-3) {};
\node (y31) at (-5.07,-3) {};
\node (y32) at (-5.04,-3) {};
\node (y33) at (-5.01,-3) {};
\node (y34) at (-4.98,-3) {};
\node (y35) at (-4.95,-3) {};
\node (y36) at (-4.92,-3) {};
\node (y37) at (-4.89,-3) {};
\node (y38) at (-4.86,-3) {};
\node (y39) at (-4.83,-3) {};
\node (y40) at (-4.8,-3) {};
\node (y41) at (-4.77,-3) {};
\node (y42) at (-4.74,-3) {};
\node (y43) at (-4.71,-3) {};
\node (y44) at (-4.68,-3) {};
\node (y45) at (-4.65,-3) {};
\node (y46) at (-4.62,-3) {};
\node (y47) at (-4.59,-3) {};
\node (y48) at (-4.56,-3) {};
\node (y49) at (-4.53,-3) {};
\node (y50) at (-4.5,-3) {};
\node (y51) at (-4.47,-3) {};
\node (y52) at (-4.44,-3) {};
\node (y53) at (-4.41,-3) {};
\node (y54) at (-4.38,-3) {};
\node (y55) at (-4.35,-3) {};
\node (y56) at (-4.32,-3) {};
\node (y57) at (-4.29,-3) {};
\node (y58) at (-4.26,-3) {};
\node (y59) at (-4.23,-3) {};
\node (y60) at (-4.2,-3) {};
\node (y61) at (-4.17,-3) {};
\node (y62) at (-4.14,-3) {};
\node (y63) at (-4.11,-3) {};
\node (y64) at (-4.08,-3) {};
\node (y65) at (-4.05,-3) {};
\node (y66) at (-4.02,-3) {};
\node (y67) at (-3.99,-3) {};
\node (y68) at (-3.96,-3) {};
\node (y69) at (-3.93,-3) {};
\node (y70) at (-3.9,-3) {};
\node (y71) at (-3.87,-3) {};
\node (y72) at (-3.84,-3) {};
\node (y73) at (-3.81,-3) {};
\node (y74) at (-3.78,-3) {};
\node (y75) at (-3.75,-3) {};
\node (y76) at (-3.72,-3) {};
\node (y77) at (-3.69,-3) {};
\node (y78) at (-3.66,-3) {};
\node (y79) at (-3.63,-3) {};
\node (y80) at (-3.6,-3) {};
\node (y81) at (-3.57,-3) {};
\node (y82) at (-3.54,-3) {};
\node (y83) at (-3.51,-3) {};
\node (y84) at (-3.48,-3) {};
\node (y85) at (-3.45,-3) {};
\node (y86) at (-3.42,-3) {};
\node (y87) at (-3.39,-3) {};
\node (y88) at (-3.36,-3) {};
\node (y89) at (-3.33,-3) {};
\node (y90) at (-3.3,-3) {};
\node (y91) at (-3.27,-3) {};
\node (y92) at (-3.24,-3) {};
\node (y93) at (-3.21,-3) {};
\node (y94) at (-3.18,-3) {};
\node (y95) at (-3.15,-3) {};
\node (y96) at (-3.12,-3) {};
\node (y97) at (-3.09,-3) {};
\node (y98) at (-3.06,-3) {};
\node (y99) at (-3.03,-3) {};
\node (y100) at (-3.0,-3) {};
\node (y101) at (-2.97,-3) {};
\node (y102) at (-2.94,-3) {};
\node (y103) at (-2.91,-3) {};
\node (y104) at (-2.88,-3) {};
\node (y105) at (-2.85,-3) {};
\node (y106) at (-2.82,-3) {};
\node (y107) at (-2.79,-3) {};
\node (y108) at (-2.76,-3) {};
\node (y109) at (-2.73,-3) {};
\node (y110) at (-2.7,-3) {};
\node (y111) at (-2.67,-3) {};
\node (y112) at (-2.64,-3) {};
\node (y113) at (-2.61,-3) {};
\node (y114) at (-2.58,-3) {};
\node (y115) at (-2.55,-3) {};
\node (y116) at (-2.52,-3) {};
\node (y117) at (-2.49,-3) {};
\node (y118) at (-2.46,-3) {};
\node (y119) at (-2.43,-3) {};
\node (y120) at (-2.4,-3) {};
\node (y121) at (-2.37,-3) {};
\node (y122) at (-2.34,-3) {};
\node (y123) at (-2.31,-3) {};
\node (y124) at (-2.28,-3) {};
\node (y125) at (-2.25,-3) {};
\node (y126) at (-2.22,-3) {};
\node (y127) at (-2.19,-3) {};
\node (y128) at (-2.16,-3) {};
\node (y129) at (-2.13,-3) {};
\node (y130) at (-2.1,-3) {};
\node (y131) at (-2.07,-3) {};
\node (y132) at (-2.04,-3) {};
\node (y133) at (-2.01,-3) {};
\node (y134) at (-1.98,-3) {};
\node (y135) at (-1.95,-3) {};
\node (y136) at (-1.92,-3) {};
\node (y137) at (-1.89,-3) {};
\node (y138) at (-1.86,-3) {};
\node (y139) at (-1.83,-3) {};
\node (y140) at (-1.8,-3) {};
\node (y141) at (-1.77,-3) {};
\node (y142) at (-1.74,-3) {};
\node (y143) at (-1.71,-3) {};
\node (y144) at (-1.68,-3) {};
\node (y145) at (-1.65,-3) {};
\node (y146) at (-1.62,-3) {};
\node (y147) at (-1.59,-3) {};
\node (y148) at (-1.56,-3) {};
\node (y149) at (-1.53,-3) {};
\node (y150) at (-1.5,-3) {};
\node (y151) at (-1.47,-3) {};
\node (y152) at (-1.44,-3) {};
\node (y153) at (-1.41,-3) {};
\node (y154) at (-1.38,-3) {};
\node (y155) at (-1.35,-3) {};
\node (y156) at (-1.32,-3) {};
\node (y157) at (-1.29,-3) {};
\node (y158) at (-1.26,-3) {};
\node (y159) at (-1.23,-3) {};
\node (y160) at (-1.2,-3) {};
\node (y161) at (-1.17,-3) {};
\node (y162) at (-1.14,-3) {};
\node (y163) at (-1.11,-3) {};
\node (y164) at (-1.08,-3) {};
\node (y165) at (-1.05,-3) {};
\node (y166) at (-1.02,-3) {};
\node (y167) at (-0.99,-3) {};
\node (y168) at (-0.96,-3) {};
\node (y169) at (-0.93,-3) {};
\node (y170) at (-0.9,-3) {};
\node (y171) at (-0.87,-3) {};
\node (y172) at (-0.84,-3) {};
\node (y173) at (-0.81,-3) {};
\node (y174) at (-0.78,-3) {};
\node (y175) at (-0.75,-3) {};
\node (y176) at (-0.72,-3) {};
\node (y177) at (-0.69,-3) {};
\node (y178) at (-0.66,-3) {};
\node (y179) at (-0.63,-3) {};
\node (y180) at (-0.6,-3) {};
\node (y181) at (-0.57,-3) {};
\node (y182) at (-0.54,-3) {};
\node (y183) at (-0.51,-3) {};
\node (y184) at (-0.48,-3) {};
\node (y185) at (-0.45,-3) {};
\node (y186) at (-0.42,-3) {};
\node (y187) at (-0.39,-3) {};
\node (y188) at (-0.36,-3) {};
\node (y189) at (-0.33,-3) {};
\node (y190) at (-0.3,-3) {};
\node (y191) at (-0.27,-3) {};
\node (y192) at (-0.24,-3) {};
\node (y193) at (-0.21,-3) {};
\node (y194) at (-0.18,-3) {};
\node (y195) at (-0.15,-3) {};
\node (y196) at (-0.12,-3) {};
\node (y197) at (-0.09,-3) {};
\node (y198) at (-0.06,-3) {};
\node (y199) at (-0.03,-3) {};
\node (y200) at (0.0,-3) {};
\node (y201) at (0.0,-3) {};
\node (y202) at (0.03,-3) {};
\node (y203) at (0.06,-3) {};
\node (y204) at (0.09,-3) {};
\node (y205) at (0.12,-3) {};
\node (y206) at (0.15,-3) {};
\node (y207) at (0.18,-3) {};
\node (y208) at (0.21,-3) {};
\node (y209) at (0.24,-3) {};
\node (y210) at (0.27,-3) {};
\node (y211) at (0.3,-3) {};
\node (y212) at (0.33,-3) {};
\node (y213) at (0.36,-3) {};
\node (y214) at (0.39,-3) {};
\node (y215) at (0.42,-3) {};
\node (y216) at (0.45,-3) {};
\node (y217) at (0.48,-3) {};
\node (y218) at (0.51,-3) {};
\node (y219) at (0.54,-3) {};
\node (y220) at (0.57,-3) {};
\node (y221) at (0.6,-3) {};
\node (y222) at (0.63,-3) {};
\node (y223) at (0.66,-3) {};
\node (y224) at (0.69,-3) {};
\node (y225) at (0.72,-3) {};
\node (y226) at (0.75,-3) {};
\node (y227) at (0.78,-3) {};
\node (y228) at (0.81,-3) {};
\node (y229) at (0.84,-3) {};
\node (y230) at (0.87,-3) {};
\node (y231) at (0.9,-3) {};
\node (y232) at (0.93,-3) {};
\node (y233) at (0.96,-3) {};
\node (y234) at (0.99,-3) {};
\node (y235) at (1.02,-3) {};
\node (y236) at (1.05,-3) {};
\node (y237) at (1.08,-3) {};
\node (y238) at (1.11,-3) {};
\node (y239) at (1.14,-3) {};
\node (y240) at (1.17,-3) {};
\node (y241) at (1.2,-3) {};
\node (y242) at (1.23,-3) {};
\node (y243) at (1.26,-3) {};
\node (y244) at (1.29,-3) {};
\node (y245) at (1.32,-3) {};
\node (y246) at (1.35,-3) {};
\node (y247) at (1.38,-3) {};
\node (y248) at (1.41,-3) {};
\node (y249) at (1.44,-3) {};
\node (y250) at (1.47,-3) {};
\node (y251) at (1.5,-3) {};
\node (y252) at (1.53,-3) {};
\node (y253) at (1.56,-3) {};
\node (y254) at (1.59,-3) {};
\node (y255) at (1.62,-3) {};
\node (y256) at (1.65,-3) {};
\node (y257) at (1.68,-3) {};
\node (y258) at (1.71,-3) {};
\node (y259) at (1.74,-3) {};
\node (y260) at (1.77,-3) {};
\node (y261) at (1.8,-3) {};
\node (y262) at (1.83,-3) {};
\node (y263) at (1.86,-3) {};
\node (y264) at (1.89,-3) {};
\node (y265) at (1.92,-3) {};
\node (y266) at (1.95,-3) {};
\node (y267) at (1.98,-3) {};
\node (y268) at (2.01,-3) {};
\node (y269) at (2.04,-3) {};
\node (y270) at (2.07,-3) {};
\node (y271) at (2.1,-3) {};
\node (y272) at (2.13,-3) {};
\node (y273) at (2.16,-3) {};
\node (y274) at (2.19,-3) {};
\node (y275) at (2.22,-3) {};
\node (y276) at (2.25,-3) {};
\node (y277) at (2.28,-3) {};
\node (y278) at (2.31,-3) {};
\node (y279) at (2.34,-3) {};
\node (y280) at (2.37,-3) {};
\node (y281) at (2.4,-3) {};
\node (y282) at (2.43,-3) {};
\node (y283) at (2.46,-3) {};
\node (y284) at (2.49,-3) {};
\node (y285) at (2.52,-3) {};
\node (y286) at (2.55,-3) {};
\node (y287) at (2.58,-3) {};
\node (y288) at (2.61,-3) {};
\node (y289) at (2.64,-3) {};
\node (y290) at (2.67,-3) {};
\node (y291) at (2.7,-3) {};
\node (y292) at (2.73,-3) {};
\node (y293) at (2.76,-3) {};
\node (y294) at (2.79,-3) {};
\node (y295) at (2.82,-3) {};
\node (y296) at (2.85,-3) {};
\node (y297) at (2.88,-3) {};
\node (y298) at (2.91,-3) {};
\node (y299) at (2.94,-3) {};
\node (y300) at (2.97,-3) {};
\node (y301) at (3.0,-3) {};
\node (y302) at (3.03,-3) {};
\node (y303) at (3.06,-3) {};
\node (y304) at (3.09,-3) {};
\node (y305) at (3.12,-3) {};
\node (y306) at (3.15,-3) {};
\node (y307) at (3.18,-3) {};
\node (y308) at (3.21,-3) {};
\node (y309) at (3.24,-3) {};
\node (y310) at (3.27,-3) {};
\node (y311) at (3.3,-3) {};
\node (y312) at (3.33,-3) {};
\node (y313) at (3.36,-3) {};
\node (y314) at (3.39,-3) {};
\node (y315) at (3.42,-3) {};
\node (y316) at (3.45,-3) {};
\node (y317) at (3.48,-3) {};
\node (y318) at (3.51,-3) {};
\node (y319) at (3.54,-3) {};
\node (y320) at (3.57,-3) {};
\node (y321) at (3.6,-3) {};
\node (y322) at (3.63,-3) {};
\node (y323) at (3.66,-3) {};
\node (y324) at (3.69,-3) {};
\node (y325) at (3.72,-3) {};
\node (y326) at (3.75,-3) {};
\node (y327) at (3.78,-3) {};
\node (y328) at (3.81,-3) {};
\node (y329) at (3.84,-3) {};
\node (y330) at (3.87,-3) {};
\node (y331) at (3.9,-3) {};
\node (y332) at (3.93,-3) {};
\node (y333) at (3.96,-3) {};
\node (y334) at (3.99,-3) {};
\node (y335) at (4.02,-3) {};
\node (y336) at (4.05,-3) {};
\node (y337) at (4.08,-3) {};
\node (y338) at (4.11,-3) {};
\node (y339) at (4.14,-3) {};
\node (y340) at (4.17,-3) {};
\node (y341) at (4.2,-3) {};
\node (y342) at (4.23,-3) {};
\node (y343) at (4.26,-3) {};
\node (y344) at (4.29,-3) {};
\node (y345) at (4.32,-3) {};
\node (y346) at (4.35,-3) {};
\node (y347) at (4.38,-3) {};
\node (y348) at (4.41,-3) {};
\node (y349) at (4.44,-3) {};
\node (y350) at (4.47,-3) {};
\node (y351) at (4.5,-3) {};
\node (y352) at (4.53,-3) {};
\node (y353) at (4.56,-3) {};
\node (y354) at (4.59,-3) {};
\node (y355) at (4.62,-3) {};
\node (y356) at (4.65,-3) {};
\node (y357) at (4.68,-3) {};
\node (y358) at (4.71,-3) {};
\node (y359) at (4.74,-3) {};
\node (y360) at (4.77,-3) {};
\node (y361) at (4.8,-3) {};
\node (y362) at (4.83,-3) {};
\node (y363) at (4.86,-3) {};
\node (y364) at (4.89,-3) {};
\node (y365) at (4.92,-3) {};
\node (y366) at (4.95,-3) {};
\node (y367) at (4.98,-3) {};
\node (y368) at (5.01,-3) {};
\node (y369) at (5.04,-3) {};
\node (y370) at (5.07,-3) {};
\node (y371) at (5.1,-3) {};
\node (y372) at (5.13,-3) {};
\node (y373) at (5.16,-3) {};
\node (y374) at (5.19,-3) {};
\node (y375) at (5.22,-3) {};
\node (y376) at (5.25,-3) {};
\node (y377) at (5.28,-3) {};
\node (y378) at (5.31,-3) {};
\node (y379) at (5.34,-3) {};
\node (y380) at (5.37,-3) {};
\node (y381) at (5.4,-3) {};
\node (y382) at (5.43,-3) {};
\node (y383) at (5.46,-3) {};
\node (y384) at (5.49,-3) {};
\node (y385) at (5.52,-3) {};
\node (y386) at (5.55,-3) {};
\node (y387) at (5.58,-3) {};
\node (y388) at (5.61,-3) {};
\node (y389) at (5.64,-3) {};
\node (y390) at (5.67,-3) {};
\node (y391) at (5.7,-3) {};
\node (y392) at (5.73,-3) {};
\node (y393) at (5.76,-3) {};
\node (y394) at (5.79,-3) {};
\node (y395) at (5.82,-3) {};
\node (y396) at (5.85,-3) {};
\node (y397) at (5.88,-3) {};
\node (y398) at (5.91,-3) {};
\node (y399) at (5.94,-3) {};
\node (y400) at (5.97,-3) {};
\node (y401) at (6.0,-3) {};
\draw[very thin] (x0) -- (y0);
\draw[very thin] (x0) -- (y1);
\draw[very thin] (x0) -- (y200);
\draw[very thin] (x0) -- (y201);
\draw[very thin] (x1) -- (y1);
\draw[very thin] (x1) -- (y2);
\draw[very thin] (x1) -- (y200);
\draw[very thin] (x1) -- (y201);
\draw[very thin] (x2) -- (y2);
\draw[very thin] (x2) -- (y3);
\draw[very thin] (x2) -- (y4);
\draw[very thin] (x2) -- (y199);
\draw[very thin] (x2) -- (y200);
\draw[very thin] (x2) -- (y201);
\draw[very thin] (x3) -- (y4);
\draw[very thin] (x3) -- (y5);
\draw[very thin] (x3) -- (y199);
\draw[very thin] (x4) -- (y5);
\draw[very thin] (x4) -- (y6);
\draw[very thin] (x4) -- (y7);
\draw[very thin] (x4) -- (y198);
\draw[very thin] (x4) -- (y199);
\draw[very thin] (x5) -- (y7);
\draw[very thin] (x5) -- (y8);
\draw[very thin] (x5) -- (y198);
\draw[very thin] (x6) -- (y8);
\draw[very thin] (x6) -- (y9);
\draw[very thin] (x6) -- (y10);
\draw[very thin] (x6) -- (y197);
\draw[very thin] (x6) -- (y198);
\draw[very thin] (x7) -- (y10);
\draw[very thin] (x7) -- (y11);
\draw[very thin] (x7) -- (y197);
\draw[very thin] (x8) -- (y11);
\draw[very thin] (x8) -- (y12);
\draw[very thin] (x8) -- (y13);
\draw[very thin] (x8) -- (y196);
\draw[very thin] (x8) -- (y197);
\draw[very thin] (x9) -- (y13);
\draw[very thin] (x9) -- (y14);
\draw[very thin] (x9) -- (y196);
\draw[very thin] (x10) -- (y14);
\draw[very thin] (x10) -- (y15);
\draw[very thin] (x10) -- (y16);
\draw[very thin] (x10) -- (y195);
\draw[very thin] (x10) -- (y196);
\draw[very thin] (x11) -- (y16);
\draw[very thin] (x11) -- (y17);
\draw[very thin] (x11) -- (y195);
\draw[very thin] (x12) -- (y17);
\draw[very thin] (x12) -- (y18);
\draw[very thin] (x12) -- (y19);
\draw[very thin] (x12) -- (y194);
\draw[very thin] (x12) -- (y195);
\draw[very thin] (x13) -- (y19);
\draw[very thin] (x13) -- (y20);
\draw[very thin] (x13) -- (y194);
\draw[very thin] (x14) -- (y20);
\draw[very thin] (x14) -- (y21);
\draw[very thin] (x14) -- (y22);
\draw[very thin] (x14) -- (y193);
\draw[very thin] (x14) -- (y194);
\draw[very thin] (x15) -- (y22);
\draw[very thin] (x15) -- (y23);
\draw[very thin] (x15) -- (y193);
\draw[very thin] (x16) -- (y23);
\draw[very thin] (x16) -- (y24);
\draw[very thin] (x16) -- (y25);
\draw[very thin] (x16) -- (y192);
\draw[very thin] (x16) -- (y193);
\draw[very thin] (x17) -- (y25);
\draw[very thin] (x17) -- (y26);
\draw[very thin] (x17) -- (y192);
\draw[very thin] (x18) -- (y26);
\draw[very thin] (x18) -- (y27);
\draw[very thin] (x18) -- (y28);
\draw[very thin] (x18) -- (y191);
\draw[very thin] (x18) -- (y192);
\draw[very thin] (x19) -- (y28);
\draw[very thin] (x19) -- (y29);
\draw[very thin] (x19) -- (y191);
\draw[very thin] (x20) -- (y29);
\draw[very thin] (x20) -- (y30);
\draw[very thin] (x20) -- (y31);
\draw[very thin] (x20) -- (y190);
\draw[very thin] (x20) -- (y191);
\draw[very thin] (x21) -- (y31);
\draw[very thin] (x21) -- (y32);
\draw[very thin] (x21) -- (y190);
\draw[very thin] (x22) -- (y32);
\draw[very thin] (x22) -- (y33);
\draw[very thin] (x22) -- (y34);
\draw[very thin] (x22) -- (y189);
\draw[very thin] (x22) -- (y190);
\draw[very thin] (x23) -- (y34);
\draw[very thin] (x23) -- (y35);
\draw[very thin] (x23) -- (y189);
\draw[very thin] (x24) -- (y35);
\draw[very thin] (x24) -- (y36);
\draw[very thin] (x24) -- (y37);
\draw[very thin] (x24) -- (y188);
\draw[very thin] (x24) -- (y189);
\draw[very thin] (x25) -- (y37);
\draw[very thin] (x25) -- (y38);
\draw[very thin] (x25) -- (y188);
\draw[very thin] (x26) -- (y38);
\draw[very thin] (x26) -- (y39);
\draw[very thin] (x26) -- (y40);
\draw[very thin] (x26) -- (y187);
\draw[very thin] (x26) -- (y188);
\draw[very thin] (x27) -- (y40);
\draw[very thin] (x27) -- (y41);
\draw[very thin] (x27) -- (y187);
\draw[very thin] (x28) -- (y41);
\draw[very thin] (x28) -- (y42);
\draw[very thin] (x28) -- (y43);
\draw[very thin] (x28) -- (y186);
\draw[very thin] (x28) -- (y187);
\draw[very thin] (x29) -- (y43);
\draw[very thin] (x29) -- (y44);
\draw[very thin] (x29) -- (y186);
\draw[very thin] (x30) -- (y44);
\draw[very thin] (x30) -- (y45);
\draw[very thin] (x30) -- (y46);
\draw[very thin] (x30) -- (y185);
\draw[very thin] (x30) -- (y186);
\draw[very thin] (x31) -- (y46);
\draw[very thin] (x31) -- (y47);
\draw[very thin] (x31) -- (y185);
\draw[very thin] (x32) -- (y47);
\draw[very thin] (x32) -- (y48);
\draw[very thin] (x32) -- (y49);
\draw[very thin] (x32) -- (y184);
\draw[very thin] (x32) -- (y185);
\draw[very thin] (x33) -- (y49);
\draw[very thin] (x33) -- (y50);
\draw[very thin] (x33) -- (y184);
\draw[very thin] (x34) -- (y50);
\draw[very thin] (x34) -- (y51);
\draw[very thin] (x34) -- (y52);
\draw[very thin] (x34) -- (y183);
\draw[very thin] (x34) -- (y184);
\draw[very thin] (x35) -- (y52);
\draw[very thin] (x35) -- (y53);
\draw[very thin] (x35) -- (y183);
\draw[very thin] (x36) -- (y53);
\draw[very thin] (x36) -- (y54);
\draw[very thin] (x36) -- (y55);
\draw[very thin] (x36) -- (y182);
\draw[very thin] (x36) -- (y183);
\draw[very thin] (x37) -- (y55);
\draw[very thin] (x37) -- (y56);
\draw[very thin] (x37) -- (y182);
\draw[very thin] (x38) -- (y56);
\draw[very thin] (x38) -- (y57);
\draw[very thin] (x38) -- (y58);
\draw[very thin] (x38) -- (y181);
\draw[very thin] (x38) -- (y182);
\draw[very thin] (x39) -- (y58);
\draw[very thin] (x39) -- (y59);
\draw[very thin] (x39) -- (y181);
\draw[very thin] (x40) -- (y59);
\draw[very thin] (x40) -- (y60);
\draw[very thin] (x40) -- (y61);
\draw[very thin] (x40) -- (y180);
\draw[very thin] (x40) -- (y181);
\draw[very thin] (x41) -- (y61);
\draw[very thin] (x41) -- (y62);
\draw[very thin] (x41) -- (y180);
\draw[very thin] (x42) -- (y62);
\draw[very thin] (x42) -- (y63);
\draw[very thin] (x42) -- (y64);
\draw[very thin] (x42) -- (y179);
\draw[very thin] (x42) -- (y180);
\draw[very thin] (x43) -- (y64);
\draw[very thin] (x43) -- (y65);
\draw[very thin] (x43) -- (y179);
\draw[very thin] (x44) -- (y65);
\draw[very thin] (x44) -- (y66);
\draw[very thin] (x44) -- (y67);
\draw[very thin] (x44) -- (y178);
\draw[very thin] (x44) -- (y179);
\draw[very thin] (x45) -- (y67);
\draw[very thin] (x45) -- (y68);
\draw[very thin] (x45) -- (y178);
\draw[very thin] (x46) -- (y68);
\draw[very thin] (x46) -- (y69);
\draw[very thin] (x46) -- (y70);
\draw[very thin] (x46) -- (y177);
\draw[very thin] (x46) -- (y178);
\draw[very thin] (x47) -- (y70);
\draw[very thin] (x47) -- (y71);
\draw[very thin] (x47) -- (y177);
\draw[very thin] (x48) -- (y71);
\draw[very thin] (x48) -- (y72);
\draw[very thin] (x48) -- (y73);
\draw[very thin] (x48) -- (y176);
\draw[very thin] (x48) -- (y177);
\draw[very thin] (x49) -- (y73);
\draw[very thin] (x49) -- (y74);
\draw[very thin] (x49) -- (y176);
\draw[very thin] (x50) -- (y74);
\draw[very thin] (x50) -- (y75);
\draw[very thin] (x50) -- (y76);
\draw[very thin] (x50) -- (y175);
\draw[very thin] (x50) -- (y176);
\draw[very thin] (x51) -- (y76);
\draw[very thin] (x51) -- (y77);
\draw[very thin] (x51) -- (y175);
\draw[very thin] (x52) -- (y77);
\draw[very thin] (x52) -- (y78);
\draw[very thin] (x52) -- (y79);
\draw[very thin] (x52) -- (y174);
\draw[very thin] (x52) -- (y175);
\draw[very thin] (x53) -- (y79);
\draw[very thin] (x53) -- (y80);
\draw[very thin] (x53) -- (y174);
\draw[very thin] (x54) -- (y80);
\draw[very thin] (x54) -- (y81);
\draw[very thin] (x54) -- (y82);
\draw[very thin] (x54) -- (y173);
\draw[very thin] (x54) -- (y174);
\draw[very thin] (x55) -- (y82);
\draw[very thin] (x55) -- (y83);
\draw[very thin] (x55) -- (y173);
\draw[very thin] (x56) -- (y83);
\draw[very thin] (x56) -- (y84);
\draw[very thin] (x56) -- (y85);
\draw[very thin] (x56) -- (y172);
\draw[very thin] (x56) -- (y173);
\draw[very thin] (x57) -- (y85);
\draw[very thin] (x57) -- (y86);
\draw[very thin] (x57) -- (y172);
\draw[very thin] (x58) -- (y86);
\draw[very thin] (x58) -- (y87);
\draw[very thin] (x58) -- (y88);
\draw[very thin] (x58) -- (y171);
\draw[very thin] (x58) -- (y172);
\draw[very thin] (x59) -- (y88);
\draw[very thin] (x59) -- (y89);
\draw[very thin] (x59) -- (y171);
\draw[very thin] (x60) -- (y89);
\draw[very thin] (x60) -- (y90);
\draw[very thin] (x60) -- (y91);
\draw[very thin] (x60) -- (y170);
\draw[very thin] (x60) -- (y171);
\draw[very thin] (x61) -- (y91);
\draw[very thin] (x61) -- (y92);
\draw[very thin] (x61) -- (y170);
\draw[very thin] (x62) -- (y92);
\draw[very thin] (x62) -- (y93);
\draw[very thin] (x62) -- (y94);
\draw[very thin] (x62) -- (y169);
\draw[very thin] (x62) -- (y170);
\draw[very thin] (x63) -- (y94);
\draw[very thin] (x63) -- (y95);
\draw[very thin] (x63) -- (y169);
\draw[very thin] (x64) -- (y95);
\draw[very thin] (x64) -- (y96);
\draw[very thin] (x64) -- (y97);
\draw[very thin] (x64) -- (y168);
\draw[very thin] (x64) -- (y169);
\draw[very thin] (x65) -- (y97);
\draw[very thin] (x65) -- (y98);
\draw[very thin] (x65) -- (y168);
\draw[very thin] (x66) -- (y98);
\draw[very thin] (x66) -- (y99);
\draw[very thin] (x66) -- (y100);
\draw[very thin] (x66) -- (y167);
\draw[very thin] (x66) -- (y168);
\draw[very thin] (x67) -- (y100);
\draw[very thin] (x67) -- (y101);
\draw[very thin] (x67) -- (y167);
\draw[very thin] (x68) -- (y101);
\draw[very thin] (x68) -- (y102);
\draw[very thin] (x68) -- (y103);
\draw[very thin] (x68) -- (y166);
\draw[very thin] (x68) -- (y167);
\draw[very thin] (x69) -- (y103);
\draw[very thin] (x69) -- (y104);
\draw[very thin] (x69) -- (y166);
\draw[very thin] (x70) -- (y104);
\draw[very thin] (x70) -- (y105);
\draw[very thin] (x70) -- (y106);
\draw[very thin] (x70) -- (y165);
\draw[very thin] (x70) -- (y166);
\draw[very thin] (x71) -- (y106);
\draw[very thin] (x71) -- (y107);
\draw[very thin] (x71) -- (y165);
\draw[very thin] (x72) -- (y107);
\draw[very thin] (x72) -- (y108);
\draw[very thin] (x72) -- (y109);
\draw[very thin] (x72) -- (y164);
\draw[very thin] (x72) -- (y165);
\draw[very thin] (x73) -- (y109);
\draw[very thin] (x73) -- (y110);
\draw[very thin] (x73) -- (y164);
\draw[very thin] (x74) -- (y110);
\draw[very thin] (x74) -- (y111);
\draw[very thin] (x74) -- (y112);
\draw[very thin] (x74) -- (y163);
\draw[very thin] (x74) -- (y164);
\draw[very thin] (x75) -- (y112);
\draw[very thin] (x75) -- (y113);
\draw[very thin] (x75) -- (y163);
\draw[very thin] (x76) -- (y113);
\draw[very thin] (x76) -- (y114);
\draw[very thin] (x76) -- (y115);
\draw[very thin] (x76) -- (y162);
\draw[very thin] (x76) -- (y163);
\draw[very thin] (x77) -- (y115);
\draw[very thin] (x77) -- (y116);
\draw[very thin] (x77) -- (y162);
\draw[very thin] (x78) -- (y116);
\draw[very thin] (x78) -- (y117);
\draw[very thin] (x78) -- (y118);
\draw[very thin] (x78) -- (y161);
\draw[very thin] (x78) -- (y162);
\draw[very thin] (x79) -- (y118);
\draw[very thin] (x79) -- (y119);
\draw[very thin] (x79) -- (y161);
\draw[very thin] (x80) -- (y119);
\draw[very thin] (x80) -- (y120);
\draw[very thin] (x80) -- (y121);
\draw[very thin] (x80) -- (y160);
\draw[very thin] (x80) -- (y161);
\draw[very thin] (x81) -- (y121);
\draw[very thin] (x81) -- (y122);
\draw[very thin] (x81) -- (y160);
\draw[very thin] (x82) -- (y122);
\draw[very thin] (x82) -- (y123);
\draw[very thin] (x82) -- (y124);
\draw[very thin] (x82) -- (y159);
\draw[very thin] (x82) -- (y160);
\draw[very thin] (x83) -- (y124);
\draw[very thin] (x83) -- (y125);
\draw[very thin] (x83) -- (y159);
\draw[very thin] (x84) -- (y125);
\draw[very thin] (x84) -- (y126);
\draw[very thin] (x84) -- (y127);
\draw[very thin] (x84) -- (y158);
\draw[very thin] (x84) -- (y159);
\draw[very thin] (x85) -- (y127);
\draw[very thin] (x85) -- (y128);
\draw[very thin] (x85) -- (y158);
\draw[very thin] (x86) -- (y128);
\draw[very thin] (x86) -- (y129);
\draw[very thin] (x86) -- (y130);
\draw[very thin] (x86) -- (y157);
\draw[very thin] (x86) -- (y158);
\draw[very thin] (x87) -- (y130);
\draw[very thin] (x87) -- (y131);
\draw[very thin] (x87) -- (y157);
\draw[very thin] (x88) -- (y131);
\draw[very thin] (x88) -- (y132);
\draw[very thin] (x88) -- (y133);
\draw[very thin] (x88) -- (y156);
\draw[very thin] (x88) -- (y157);
\draw[very thin] (x89) -- (y133);
\draw[very thin] (x89) -- (y134);
\draw[very thin] (x89) -- (y156);
\draw[very thin] (x90) -- (y134);
\draw[very thin] (x90) -- (y135);
\draw[very thin] (x90) -- (y136);
\draw[very thin] (x90) -- (y155);
\draw[very thin] (x90) -- (y156);
\draw[very thin] (x91) -- (y136);
\draw[very thin] (x91) -- (y137);
\draw[very thin] (x91) -- (y155);
\draw[very thin] (x92) -- (y137);
\draw[very thin] (x92) -- (y138);
\draw[very thin] (x92) -- (y139);
\draw[very thin] (x92) -- (y154);
\draw[very thin] (x92) -- (y155);
\draw[very thin] (x93) -- (y139);
\draw[very thin] (x93) -- (y140);
\draw[very thin] (x93) -- (y154);
\draw[very thin] (x94) -- (y140);
\draw[very thin] (x94) -- (y141);
\draw[very thin] (x94) -- (y142);
\draw[very thin] (x94) -- (y153);
\draw[very thin] (x94) -- (y154);
\draw[very thin] (x95) -- (y142);
\draw[very thin] (x95) -- (y143);
\draw[very thin] (x95) -- (y153);
\draw[very thin] (x96) -- (y143);
\draw[very thin] (x96) -- (y144);
\draw[very thin] (x96) -- (y145);
\draw[very thin] (x96) -- (y152);
\draw[very thin] (x96) -- (y153);
\draw[very thin] (x97) -- (y145);
\draw[very thin] (x97) -- (y146);
\draw[very thin] (x97) -- (y152);
\draw[very thin] (x98) -- (y146);
\draw[very thin] (x98) -- (y147);
\draw[very thin] (x98) -- (y148);
\draw[very thin] (x98) -- (y151);
\draw[very thin] (x98) -- (y152);
\draw[very thin] (x99) -- (y148);
\draw[very thin] (x99) -- (y149);
\draw[very thin] (x99) -- (y151);
\draw[very thin] (x100) -- (y149);
\draw[very thin] (x100) -- (y150);
\draw[very thin] (x100) -- (y151);
\draw[very thin,color=gray] (x101) -- (y200);
\draw[very thin,color=gray] (x101) -- (y201);
\draw[very thin,color=gray] (x101) -- (y202);
\draw[very thin,color=gray] (x102) -- (y202);
\draw[very thin,color=gray] (x102) -- (y203);
\draw[very thin,color=gray] (x102) -- (y204);
\draw[very thin,color=gray] (x103) -- (y204);
\draw[very thin,color=gray] (x103) -- (y205);
\draw[very thin,color=gray] (x103) -- (y206);
\draw[very thin,color=gray] (x104) -- (y206);
\draw[very thin,color=gray] (x104) -- (y207);
\draw[very thin,color=gray] (x104) -- (y208);
\draw[very thin,color=gray] (x105) -- (y208);
\draw[very thin,color=gray] (x105) -- (y209);
\draw[very thin,color=gray] (x105) -- (y210);
\draw[very thin,color=gray] (x106) -- (y210);
\draw[very thin,color=gray] (x106) -- (y211);
\draw[very thin,color=gray] (x106) -- (y212);
\draw[very thin,color=gray] (x107) -- (y212);
\draw[very thin,color=gray] (x107) -- (y213);
\draw[very thin,color=gray] (x107) -- (y214);
\draw[very thin,color=gray] (x108) -- (y214);
\draw[very thin,color=gray] (x108) -- (y215);
\draw[very thin,color=gray] (x108) -- (y216);
\draw[very thin,color=gray] (x109) -- (y216);
\draw[very thin,color=gray] (x109) -- (y217);
\draw[very thin,color=gray] (x109) -- (y218);
\draw[very thin,color=gray] (x110) -- (y218);
\draw[very thin,color=gray] (x110) -- (y219);
\draw[very thin,color=gray] (x110) -- (y220);
\draw[very thin,color=gray] (x111) -- (y220);
\draw[very thin,color=gray] (x111) -- (y221);
\draw[very thin,color=gray] (x111) -- (y222);
\draw[very thin,color=gray] (x112) -- (y222);
\draw[very thin,color=gray] (x112) -- (y223);
\draw[very thin,color=gray] (x112) -- (y224);
\draw[very thin,color=gray] (x113) -- (y224);
\draw[very thin,color=gray] (x113) -- (y225);
\draw[very thin,color=gray] (x113) -- (y226);
\draw[very thin,color=gray] (x114) -- (y226);
\draw[very thin,color=gray] (x114) -- (y227);
\draw[very thin,color=gray] (x114) -- (y228);
\draw[very thin,color=gray] (x115) -- (y228);
\draw[very thin,color=gray] (x115) -- (y229);
\draw[very thin,color=gray] (x115) -- (y230);
\draw[very thin,color=gray] (x116) -- (y230);
\draw[very thin,color=gray] (x116) -- (y231);
\draw[very thin,color=gray] (x116) -- (y232);
\draw[very thin,color=gray] (x117) -- (y232);
\draw[very thin,color=gray] (x117) -- (y233);
\draw[very thin,color=gray] (x117) -- (y234);
\draw[very thin,color=gray] (x118) -- (y234);
\draw[very thin,color=gray] (x118) -- (y235);
\draw[very thin,color=gray] (x118) -- (y236);
\draw[very thin,color=gray] (x119) -- (y236);
\draw[very thin,color=gray] (x119) -- (y237);
\draw[very thin,color=gray] (x119) -- (y238);
\draw[very thin,color=gray] (x120) -- (y238);
\draw[very thin,color=gray] (x120) -- (y239);
\draw[very thin,color=gray] (x120) -- (y240);
\draw[very thin,color=gray] (x121) -- (y240);
\draw[very thin,color=gray] (x121) -- (y241);
\draw[very thin,color=gray] (x121) -- (y242);
\draw[very thin,color=gray] (x122) -- (y242);
\draw[very thin,color=gray] (x122) -- (y243);
\draw[very thin,color=gray] (x122) -- (y244);
\draw[very thin,color=gray] (x123) -- (y244);
\draw[very thin,color=gray] (x123) -- (y245);
\draw[very thin,color=gray] (x123) -- (y246);
\draw[very thin,color=gray] (x124) -- (y246);
\draw[very thin,color=gray] (x124) -- (y247);
\draw[very thin,color=gray] (x124) -- (y248);
\draw[very thin,color=gray] (x125) -- (y248);
\draw[very thin,color=gray] (x125) -- (y249);
\draw[very thin,color=gray] (x125) -- (y250);
\draw[very thin,color=gray] (x126) -- (y250);
\draw[very thin,color=gray] (x126) -- (y251);
\draw[very thin,color=gray] (x126) -- (y252);
\draw[very thin,color=gray] (x127) -- (y252);
\draw[very thin,color=gray] (x127) -- (y253);
\draw[very thin,color=gray] (x127) -- (y254);
\draw[very thin,color=gray] (x128) -- (y254);
\draw[very thin,color=gray] (x128) -- (y255);
\draw[very thin,color=gray] (x128) -- (y256);
\draw[very thin,color=gray] (x129) -- (y256);
\draw[very thin,color=gray] (x129) -- (y257);
\draw[very thin,color=gray] (x129) -- (y258);
\draw[very thin,color=gray] (x130) -- (y258);
\draw[very thin,color=gray] (x130) -- (y259);
\draw[very thin,color=gray] (x130) -- (y260);
\draw[very thin,color=gray] (x131) -- (y260);
\draw[very thin,color=gray] (x131) -- (y261);
\draw[very thin,color=gray] (x131) -- (y262);
\draw[very thin,color=gray] (x132) -- (y262);
\draw[very thin,color=gray] (x132) -- (y263);
\draw[very thin,color=gray] (x132) -- (y264);
\draw[very thin,color=gray] (x133) -- (y264);
\draw[very thin,color=gray] (x133) -- (y265);
\draw[very thin,color=gray] (x133) -- (y266);
\draw[very thin,color=gray] (x134) -- (y266);
\draw[very thin,color=gray] (x134) -- (y267);
\draw[very thin,color=gray] (x134) -- (y268);
\draw[very thin,color=gray] (x135) -- (y268);
\draw[very thin,color=gray] (x135) -- (y269);
\draw[very thin,color=gray] (x135) -- (y270);
\draw[very thin,color=gray] (x136) -- (y270);
\draw[very thin,color=gray] (x136) -- (y271);
\draw[very thin,color=gray] (x136) -- (y272);
\draw[very thin,color=gray] (x137) -- (y272);
\draw[very thin,color=gray] (x137) -- (y273);
\draw[very thin,color=gray] (x137) -- (y274);
\draw[very thin,color=gray] (x138) -- (y274);
\draw[very thin,color=gray] (x138) -- (y275);
\draw[very thin,color=gray] (x138) -- (y276);
\draw[very thin,color=gray] (x139) -- (y276);
\draw[very thin,color=gray] (x139) -- (y277);
\draw[very thin,color=gray] (x139) -- (y278);
\draw[very thin] (x140) -- (y278);
\draw[very thin] (x140) -- (y279);
\draw[very thin] (x140) -- (y280);
\draw[very thin] (x141) -- (y280);
\draw[very thin] (x141) -- (y281);
\draw[very thin] (x141) -- (y282);
\draw[very thin] (x141) -- (y401);
\draw[very thin] (x142) -- (y282);
\draw[very thin] (x142) -- (y283);
\draw[very thin] (x142) -- (y401);
\draw[very thin] (x143) -- (y283);
\draw[very thin] (x143) -- (y284);
\draw[very thin] (x143) -- (y285);
\draw[very thin] (x143) -- (y400);
\draw[very thin] (x143) -- (y401);
\draw[very thin] (x144) -- (y285);
\draw[very thin] (x144) -- (y286);
\draw[very thin] (x144) -- (y400);
\draw[very thin] (x145) -- (y286);
\draw[very thin] (x145) -- (y287);
\draw[very thin] (x145) -- (y288);
\draw[very thin] (x145) -- (y399);
\draw[very thin] (x145) -- (y400);
\draw[very thin] (x146) -- (y288);
\draw[very thin] (x146) -- (y289);
\draw[very thin] (x146) -- (y399);
\draw[very thin] (x147) -- (y289);
\draw[very thin] (x147) -- (y290);
\draw[very thin] (x147) -- (y291);
\draw[very thin] (x147) -- (y398);
\draw[very thin] (x147) -- (y399);
\draw[very thin] (x148) -- (y291);
\draw[very thin] (x148) -- (y292);
\draw[very thin] (x148) -- (y398);
\draw[very thin] (x149) -- (y292);
\draw[very thin] (x149) -- (y293);
\draw[very thin] (x149) -- (y294);
\draw[very thin] (x149) -- (y397);
\draw[very thin] (x149) -- (y398);
\draw[very thin] (x150) -- (y294);
\draw[very thin] (x150) -- (y295);
\draw[very thin] (x150) -- (y397);
\draw[very thin] (x151) -- (y295);
\draw[very thin] (x151) -- (y296);
\draw[very thin] (x151) -- (y297);
\draw[very thin] (x151) -- (y396);
\draw[very thin] (x151) -- (y397);
\draw[very thin] (x152) -- (y297);
\draw[very thin] (x152) -- (y298);
\draw[very thin] (x152) -- (y396);
\draw[very thin] (x153) -- (y298);
\draw[very thin] (x153) -- (y299);
\draw[very thin] (x153) -- (y300);
\draw[very thin] (x153) -- (y395);
\draw[very thin] (x153) -- (y396);
\draw[very thin] (x154) -- (y300);
\draw[very thin] (x154) -- (y301);
\draw[very thin] (x154) -- (y395);
\draw[very thin] (x155) -- (y301);
\draw[very thin] (x155) -- (y302);
\draw[very thin] (x155) -- (y303);
\draw[very thin] (x155) -- (y394);
\draw[very thin] (x155) -- (y395);
\draw[very thin] (x156) -- (y303);
\draw[very thin] (x156) -- (y304);
\draw[very thin] (x156) -- (y394);
\draw[very thin] (x157) -- (y304);
\draw[very thin] (x157) -- (y305);
\draw[very thin] (x157) -- (y306);
\draw[very thin] (x157) -- (y393);
\draw[very thin] (x157) -- (y394);
\draw[very thin] (x158) -- (y306);
\draw[very thin] (x158) -- (y307);
\draw[very thin] (x158) -- (y393);
\draw[very thin] (x159) -- (y307);
\draw[very thin] (x159) -- (y308);
\draw[very thin] (x159) -- (y309);
\draw[very thin] (x159) -- (y392);
\draw[very thin] (x159) -- (y393);
\draw[very thin] (x160) -- (y309);
\draw[very thin] (x160) -- (y310);
\draw[very thin] (x160) -- (y392);
\draw[very thin] (x161) -- (y310);
\draw[very thin] (x161) -- (y311);
\draw[very thin] (x161) -- (y312);
\draw[very thin] (x161) -- (y391);
\draw[very thin] (x161) -- (y392);
\draw[very thin] (x162) -- (y312);
\draw[very thin] (x162) -- (y313);
\draw[very thin] (x162) -- (y391);
\draw[very thin] (x163) -- (y313);
\draw[very thin] (x163) -- (y314);
\draw[very thin] (x163) -- (y315);
\draw[very thin] (x163) -- (y390);
\draw[very thin] (x163) -- (y391);
\draw[very thin] (x164) -- (y315);
\draw[very thin] (x164) -- (y316);
\draw[very thin] (x164) -- (y390);
\draw[very thin] (x165) -- (y316);
\draw[very thin] (x165) -- (y317);
\draw[very thin] (x165) -- (y318);
\draw[very thin] (x165) -- (y389);
\draw[very thin] (x165) -- (y390);
\draw[very thin] (x166) -- (y318);
\draw[very thin] (x166) -- (y319);
\draw[very thin] (x166) -- (y389);
\draw[very thin] (x167) -- (y319);
\draw[very thin] (x167) -- (y320);
\draw[very thin] (x167) -- (y321);
\draw[very thin] (x167) -- (y388);
\draw[very thin] (x167) -- (y389);
\draw[very thin] (x168) -- (y321);
\draw[very thin] (x168) -- (y322);
\draw[very thin] (x168) -- (y388);
\draw[very thin] (x169) -- (y322);
\draw[very thin] (x169) -- (y323);
\draw[very thin] (x169) -- (y324);
\draw[very thin] (x169) -- (y387);
\draw[very thin] (x169) -- (y388);
\draw[very thin] (x170) -- (y324);
\draw[very thin] (x170) -- (y325);
\draw[very thin] (x170) -- (y387);
\draw[very thin] (x171) -- (y325);
\draw[very thin] (x171) -- (y326);
\draw[very thin] (x171) -- (y327);
\draw[very thin] (x171) -- (y386);
\draw[very thin] (x171) -- (y387);
\draw[very thin] (x172) -- (y327);
\draw[very thin] (x172) -- (y328);
\draw[very thin] (x172) -- (y386);
\draw[very thin] (x173) -- (y328);
\draw[very thin] (x173) -- (y329);
\draw[very thin] (x173) -- (y330);
\draw[very thin] (x173) -- (y385);
\draw[very thin] (x173) -- (y386);
\draw[very thin] (x174) -- (y330);
\draw[very thin] (x174) -- (y331);
\draw[very thin] (x174) -- (y385);
\draw[very thin] (x175) -- (y331);
\draw[very thin] (x175) -- (y332);
\draw[very thin] (x175) -- (y333);
\draw[very thin] (x175) -- (y384);
\draw[very thin] (x175) -- (y385);
\draw[very thin] (x176) -- (y333);
\draw[very thin] (x176) -- (y334);
\draw[very thin] (x176) -- (y384);
\draw[very thin] (x177) -- (y334);
\draw[very thin] (x177) -- (y335);
\draw[very thin] (x177) -- (y336);
\draw[very thin] (x177) -- (y383);
\draw[very thin] (x177) -- (y384);
\draw[very thin] (x178) -- (y336);
\draw[very thin] (x178) -- (y337);
\draw[very thin] (x178) -- (y383);
\draw[very thin] (x179) -- (y337);
\draw[very thin] (x179) -- (y338);
\draw[very thin] (x179) -- (y339);
\draw[very thin] (x179) -- (y382);
\draw[very thin] (x179) -- (y383);
\draw[very thin] (x180) -- (y339);
\draw[very thin] (x180) -- (y340);
\draw[very thin] (x180) -- (y382);
\draw[very thin] (x181) -- (y340);
\draw[very thin] (x181) -- (y341);
\draw[very thin] (x181) -- (y342);
\draw[very thin] (x181) -- (y381);
\draw[very thin] (x181) -- (y382);
\draw[very thin] (x182) -- (y342);
\draw[very thin] (x182) -- (y343);
\draw[very thin] (x182) -- (y381);
\draw[very thin] (x183) -- (y343);
\draw[very thin] (x183) -- (y344);
\draw[very thin] (x183) -- (y345);
\draw[very thin] (x183) -- (y380);
\draw[very thin] (x183) -- (y381);
\draw[very thin] (x184) -- (y345);
\draw[very thin] (x184) -- (y346);
\draw[very thin] (x184) -- (y380);
\draw[very thin] (x185) -- (y346);
\draw[very thin] (x185) -- (y347);
\draw[very thin] (x185) -- (y348);
\draw[very thin] (x185) -- (y379);
\draw[very thin] (x185) -- (y380);
\draw[very thin] (x186) -- (y348);
\draw[very thin] (x186) -- (y349);
\draw[very thin] (x186) -- (y379);
\draw[very thin] (x187) -- (y349);
\draw[very thin] (x187) -- (y350);
\draw[very thin] (x187) -- (y351);
\draw[very thin] (x187) -- (y378);
\draw[very thin] (x187) -- (y379);
\draw[very thin] (x188) -- (y351);
\draw[very thin] (x188) -- (y352);
\draw[very thin] (x188) -- (y378);
\draw[very thin] (x189) -- (y352);
\draw[very thin] (x189) -- (y353);
\draw[very thin] (x189) -- (y354);
\draw[very thin] (x189) -- (y377);
\draw[very thin] (x189) -- (y378);
\draw[very thin] (x190) -- (y354);
\draw[very thin] (x190) -- (y355);
\draw[very thin] (x190) -- (y377);
\draw[very thin] (x191) -- (y355);
\draw[very thin] (x191) -- (y356);
\draw[very thin] (x191) -- (y357);
\draw[very thin] (x191) -- (y376);
\draw[very thin] (x191) -- (y377);
\draw[very thin] (x192) -- (y357);
\draw[very thin] (x192) -- (y358);
\draw[very thin] (x192) -- (y376);
\draw[very thin] (x193) -- (y358);
\draw[very thin] (x193) -- (y359);
\draw[very thin] (x193) -- (y360);
\draw[very thin] (x193) -- (y375);
\draw[very thin] (x193) -- (y376);
\draw[very thin] (x194) -- (y360);
\draw[very thin] (x194) -- (y361);
\draw[very thin] (x194) -- (y375);
\draw[very thin] (x195) -- (y361);
\draw[very thin] (x195) -- (y362);
\draw[very thin] (x195) -- (y363);
\draw[very thin] (x195) -- (y374);
\draw[very thin] (x195) -- (y375);
\draw[very thin] (x196) -- (y363);
\draw[very thin] (x196) -- (y364);
\draw[very thin] (x196) -- (y374);
\draw[very thin] (x197) -- (y364);
\draw[very thin] (x197) -- (y365);
\draw[very thin] (x197) -- (y366);
\draw[very thin] (x197) -- (y373);
\draw[very thin] (x197) -- (y374);
\draw[very thin] (x198) -- (y366);
\draw[very thin] (x198) -- (y367);
\draw[very thin] (x198) -- (y373);
\draw[very thin] (x199) -- (y367);
\draw[very thin] (x199) -- (y368);
\draw[very thin] (x199) -- (y369);
\draw[very thin] (x199) -- (y372);
\draw[very thin] (x199) -- (y373);
\draw[very thin] (x200) -- (y369);
\draw[very thin] (x200) -- (y370);
\draw[very thin] (x200) -- (y372);
\draw[very thin] (x201) -- (y370);
\draw[very thin] (x201) -- (y371);
\draw[very thin] (x201) -- (y372);
\end{tikzpicture}
}

==> simulationDecr_pic.tex <==
\resizebox{4.2in}{!}{
\begin{tikzpicture}[every node/.style={draw,circle,fill=black,inner sep=0pt,minimum size=0.5pt}]

\draw[thick] (-6,0) -- (6,0);\draw[thick] (-6,-3) -- (6,-3);\node (x0) at (-4.5,0) {};
\node (x1) at (-4.47,0) {};
\node (x2) at (-4.44,0) {};
\node (x3) at (-4.41,0) {};
\node (x4) at (-4.38,0) {};
\node (x5) at (-4.35,0) {};
\node (x6) at (-4.32,0) {};
\node (x7) at (-4.29,0) {};
\node (x8) at (-4.26,0) {};
\node (x9) at (-4.23,0) {};
\node (x10) at (-4.2,0) {};
\node (x11) at (-4.17,0) {};
\node (x12) at (-4.14,0) {};
\node (x13) at (-4.11,0) {};
\node (x14) at (-4.08,0) {};
\node (x15) at (-4.05,0) {};
\node (x16) at (-4.02,0) {};
\node (x17) at (-3.99,0) {};
\node (x18) at (-3.96,0) {};
\node (x19) at (-3.93,0) {};
\node (x20) at (-3.9,0) {};
\node (x21) at (-3.87,0) {};
\node (x22) at (-3.84,0) {};
\node (x23) at (-3.81,0) {};
\node (x24) at (-3.78,0) {};
\node (x25) at (-3.75,0) {};
\node (x26) at (-3.72,0) {};
\node (x27) at (-3.69,0) {};
\node (x28) at (-3.66,0) {};
\node (x29) at (-3.63,0) {};
\node (x30) at (-3.6,0) {};
\node (x31) at (-3.57,0) {};
\node (x32) at (-3.54,0) {};
\node (x33) at (-3.51,0) {};
\node (x34) at (-3.48,0) {};
\node (x35) at (-3.45,0) {};
\node (x36) at (-3.42,0) {};
\node (x37) at (-3.39,0) {};
\node (x38) at (-3.36,0) {};
\node (x39) at (-3.33,0) {};
\node (x40) at (-3.3,0) {};
\node (x41) at (-3.27,0) {};
\node (x42) at (-3.24,0) {};
\node (x43) at (-3.21,0) {};
\node (x44) at (-3.18,0) {};
\node (x45) at (-3.15,0) {};
\node (x46) at (-3.12,0) {};
\node (x47) at (-3.09,0) {};
\node (x48) at (-3.06,0) {};
\node (x49) at (-3.03,0) {};
\node (x50) at (-3.0,0) {};
\node (x51) at (-2.97,0) {};
\node (x52) at (-2.94,0) {};
\node (x53) at (-2.91,0) {};
\node (x54) at (-2.88,0) {};
\node (x55) at (-2.85,0) {};
\node (x56) at (-2.82,0) {};
\node (x57) at (-2.79,0) {};
\node (x58) at (-2.76,0) {};
\node (x59) at (-2.73,0) {};
\node (x60) at (-2.7,0) {};
\node (x61) at (-2.67,0) {};
\node (x62) at (-2.64,0) {};
\node (x63) at (-2.61,0) {};
\node (x64) at (-2.58,0) {};
\node (x65) at (-2.55,0) {};
\node (x66) at (-2.52,0) {};
\node (x67) at (-2.49,0) {};
\node (x68) at (-2.46,0) {};
\node (x69) at (-2.43,0) {};
\node (x70) at (-2.4,0) {};
\node (x71) at (-2.37,0) {};
\node (x72) at (-2.34,0) {};
\node (x73) at (-2.31,0) {};
\node (x74) at (-2.28,0) {};
\node (x75) at (-2.25,0) {};
\node (x76) at (-2.22,0) {};
\node (x77) at (-2.19,0) {};
\node (x78) at (-2.16,0) {};
\node (x79) at (-2.13,0) {};
\node (x80) at (-2.1,0) {};
\node (x81) at (-2.07,0) {};
\node (x82) at (-2.04,0) {};
\node (x83) at (-2.01,0) {};
\node (x84) at (-1.98,0) {};
\node (x85) at (-1.95,0) {};
\node (x86) at (-1.92,0) {};
\node (x87) at (-1.89,0) {};
\node (x88) at (-1.86,0) {};
\node (x89) at (-1.83,0) {};
\node (x90) at (-1.8,0) {};
\node (x91) at (-1.77,0) {};
\node (x92) at (-1.74,0) {};
\node (x93) at (-1.71,0) {};
\node (x94) at (-1.68,0) {};
\node (x95) at (-1.65,0) {};
\node (x96) at (-1.62,0) {};
\node (x97) at (-1.59,0) {};
\node (x98) at (-1.56,0) {};
\node (x99) at (-1.53,0) {};
\node (x100) at (-1.5,0) {};
\node (x101) at (2.1,0) {};
\node (x102) at (2.13,0) {};
\node (x103) at (2.16,0) {};
\node (x104) at (2.19,0) {};
\node (x105) at (2.22,0) {};
\node (x106) at (2.25,0) {};
\node (x107) at (2.28,0) {};
\node (x108) at (2.31,0) {};
\node (x109) at (2.34,0) {};
\node (x110) at (2.37,0) {};
\node (x111) at (2.4,0) {};
\node (x112) at (2.43,0) {};
\node (x113) at (2.46,0) {};
\node (x114) at (2.49,0) {};
\node (x115) at (2.52,0) {};
\node (x116) at (2.55,0) {};
\node (x117) at (2.58,0) {};
\node (x118) at (2.61,0) {};
\node (x119) at (2.64,0) {};
\node (x120) at (2.67,0) {};
\node (x121) at (2.7,0) {};
\node (x122) at (2.73,0) {};
\node (x123) at (2.76,0) {};
\node (x124) at (2.79,0) {};
\node (x125) at (2.82,0) {};
\node (x126) at (2.85,0) {};
\node (x127) at (2.88,0) {};
\node (x128) at (2.91,0) {};
\node (x129) at (2.94,0) {};
\node (x130) at (2.97,0) {};
\node (x131) at (3.0,0) {};
\node (x132) at (3.03,0) {};
\node (x133) at (3.06,0) {};
\node (x134) at (3.09,0) {};
\node (x135) at (3.12,0) {};
\node (x136) at (3.15,0) {};
\node (x137) at (3.18,0) {};
\node (x138) at (3.21,0) {};
\node (x139) at (3.24,0) {};
\node (x140) at (3.27,0) {};
\node (x141) at (3.3,0) {};
\node (x142) at (3.33,0) {};
\node (x143) at (3.36,0) {};
\node (x144) at (3.39,0) {};
\node (x145) at (3.42,0) {};
\node (x146) at (3.45,0) {};
\node (x147) at (3.48,0) {};
\node (x148) at (3.51,0) {};
\node (x149) at (3.54,0) {};
\node (x150) at (3.57,0) {};
\node (x151) at (3.6,0) {};
\node (x152) at (3.63,0) {};
\node (x153) at (3.66,0) {};
\node (x154) at (3.69,0) {};
\node (x155) at (3.72,0) {};
\node (x156) at (3.75,0) {};
\node (x157) at (3.78,0) {};
\node (x158) at (3.81,0) {};
\node (x159) at (3.84,0) {};
\node (x160) at (3.87,0) {};
\node (x161) at (3.9,0) {};
\node (x162) at (3.93,0) {};
\node (x163) at (3.96,0) {};
\node (x164) at (3.99,0) {};
\node (x165) at (4.02,0) {};
\node (x166) at (4.05,0) {};
\node (x167) at (4.08,0) {};
\node (x168) at (4.11,0) {};
\node (x169) at (4.14,0) {};
\node (x170) at (4.17,0) {};
\node (x171) at (4.2,0) {};
\node (x172) at (4.23,0) {};
\node (x173) at (4.26,0) {};
\node (x174) at (4.29,0) {};
\node (x175) at (4.32,0) {};
\node (x176) at (4.35,0) {};
\node (x177) at (4.38,0) {};
\node (x178) at (4.41,0) {};
\node (x179) at (4.44,0) {};
\node (x180) at (4.47,0) {};
\node (x181) at (4.5,0) {};
\node (x182) at (4.53,0) {};
\node (x183) at (4.56,0) {};
\node (x184) at (4.59,0) {};
\node (x185) at (4.62,0) {};
\node (x186) at (4.65,0) {};
\node (x187) at (4.68,0) {};
\node (x188) at (4.71,0) {};
\node (x189) at (4.74,0) {};
\node (x190) at (4.77,0) {};
\node (x191) at (4.8,0) {};
\node (x192) at (4.83,0) {};
\node (x193) at (4.86,0) {};
\node (x194) at (4.89,0) {};
\node (x195) at (4.92,0) {};
\node (x196) at (4.95,0) {};
\node (x197) at (4.98,0) {};
\node (x198) at (5.01,0) {};
\node (x199) at (5.04,0) {};
\node (x200) at (5.07,0) {};
\node (x201) at (5.1,0) {};
\node (y0) at (-6.0,-3) {};
\node (y1) at (-5.97,-3) {};
\node (y2) at (-5.94,-3) {};
\node (y3) at (-5.91,-3) {};
\node (y4) at (-5.88,-3) {};
\node (y5) at (-5.85,-3) {};
\node (y6) at (-5.82,-3) {};
\node (y7) at (-5.79,-3) {};
\node (y8) at (-5.76,-3) {};
\node (y9) at (-5.73,-3) {};
\node (y10) at (-5.7,-3) {};
\node (y11) at (-5.67,-3) {};
\node (y12) at (-5.64,-3) {};
\node (y13) at (-5.61,-3) {};
\node (y14) at (-5.58,-3) {};
\node (y15) at (-5.55,-3) {};
\node (y16) at (-5.52,-3) {};
\node (y17) at (-5.49,-3) {};
\node (y18) at (-5.46,-3) {};
\node (y19) at (-5.43,-3) {};
\node (y20) at (-5.4,-3) {};
\node (y21) at (-5.37,-3) {};
\node (y22) at (-5.34,-3) {};
\node (y23) at (-5.31,-3) {};
\node (y24) at (-5.28,-3) {};
\node (y25) at (-5.25,-3) {};
\node (y26) at (-5.22,-3) {};
\node (y27) at (-5.19,-3) {};
\node (y28) at (-5.16,-3) {};
\node (y29) at (-5.13,-3) {};
\node (y30) at (-5.1,-3) {};
\node (y31) at (-5.07,-3) {};
\node (y32) at (-5.04,-3) {};
\node (y33) at (-5.01,-3) {};
\node (y34) at (-4.98,-3) {};
\node (y35) at (-4.95,-3) {};
\node (y36) at (-4.92,-3) {};
\node (y37) at (-4.89,-3) {};
\node (y38) at (-4.86,-3) {};
\node (y39) at (-4.83,-3) {};
\node (y40) at (-4.8,-3) {};
\node (y41) at (-4.77,-3) {};
\node (y42) at (-4.74,-3) {};
\node (y43) at (-4.71,-3) {};
\node (y44) at (-4.68,-3) {};
\node (y45) at (-4.65,-3) {};
\node (y46) at (-4.62,-3) {};
\node (y47) at (-4.59,-3) {};
\node (y48) at (-4.56,-3) {};
\node (y49) at (-4.53,-3) {};
\node (y50) at (-4.5,-3) {};
\node (y51) at (-4.47,-3) {};
\node (y52) at (-4.44,-3) {};
\node (y53) at (-4.41,-3) {};
\node (y54) at (-4.38,-3) {};
\node (y55) at (-4.35,-3) {};
\node (y56) at (-4.32,-3) {};
\node (y57) at (-4.29,-3) {};
\node (y58) at (-4.26,-3) {};
\node (y59) at (-4.23,-3) {};
\node (y60) at (-4.2,-3) {};
\node (y61) at (-4.17,-3) {};
\node (y62) at (-4.14,-3) {};
\node (y63) at (-4.11,-3) {};
\node (y64) at (-4.08,-3) {};
\node (y65) at (-4.05,-3) {};
\node (y66) at (-4.02,-3) {};
\node (y67) at (-3.99,-3) {};
\node (y68) at (-3.96,-3) {};
\node (y69) at (-3.93,-3) {};
\node (y70) at (-3.9,-3) {};
\node (y71) at (-3.87,-3) {};
\node (y72) at (-3.84,-3) {};
\node (y73) at (-3.81,-3) {};
\node (y74) at (-3.78,-3) {};
\node (y75) at (-3.75,-3) {};
\node (y76) at (-3.72,-3) {};
\node (y77) at (-3.69,-3) {};
\node (y78) at (-3.66,-3) {};
\node (y79) at (-3.63,-3) {};
\node (y80) at (-3.6,-3) {};
\node (y81) at (-3.57,-3) {};
\node (y82) at (-3.54,-3) {};
\node (y83) at (-3.51,-3) {};
\node (y84) at (-3.48,-3) {};
\node (y85) at (-3.45,-3) {};
\node (y86) at (-3.42,-3) {};
\node (y87) at (-3.39,-3) {};
\node (y88) at (-3.36,-3) {};
\node (y89) at (-3.33,-3) {};
\node (y90) at (-3.3,-3) {};
\node (y91) at (-3.27,-3) {};
\node (y92) at (-3.24,-3) {};
\node (y93) at (-3.21,-3) {};
\node (y94) at (-3.18,-3) {};
\node (y95) at (-3.15,-3) {};
\node (y96) at (-3.12,-3) {};
\node (y97) at (-3.09,-3) {};
\node (y98) at (-3.06,-3) {};
\node (y99) at (-3.03,-3) {};
\node (y100) at (-3.0,-3) {};
\node (y101) at (-2.97,-3) {};
\node (y102) at (-2.94,-3) {};
\node (y103) at (-2.91,-3) {};
\node (y104) at (-2.88,-3) {};
\node (y105) at (-2.85,-3) {};
\node (y106) at (-2.82,-3) {};
\node (y107) at (-2.79,-3) {};
\node (y108) at (-2.76,-3) {};
\node (y109) at (-2.73,-3) {};
\node (y110) at (-2.7,-3) {};
\node (y111) at (-2.67,-3) {};
\node (y112) at (-2.64,-3) {};
\node (y113) at (-2.61,-3) {};
\node (y114) at (-2.58,-3) {};
\node (y115) at (-2.55,-3) {};
\node (y116) at (-2.52,-3) {};
\node (y117) at (-2.49,-3) {};
\node (y118) at (-2.46,-3) {};
\node (y119) at (-2.43,-3) {};
\node (y120) at (-2.4,-3) {};
\node (y121) at (-2.37,-3) {};
\node (y122) at (-2.34,-3) {};
\node (y123) at (-2.31,-3) {};
\node (y124) at (-2.28,-3) {};
\node (y125) at (-2.25,-3) {};
\node (y126) at (-2.22,-3) {};
\node (y127) at (-2.19,-3) {};
\node (y128) at (-2.16,-3) {};
\node (y129) at (-2.13,-3) {};
\node (y130) at (-2.1,-3) {};
\node (y131) at (-2.07,-3) {};
\node (y132) at (-2.04,-3) {};
\node (y133) at (-2.01,-3) {};
\node (y134) at (-1.98,-3) {};
\node (y135) at (-1.95,-3) {};
\node (y136) at (-1.92,-3) {};
\node (y137) at (-1.89,-3) {};
\node (y138) at (-1.86,-3) {};
\node (y139) at (-1.83,-3) {};
\node (y140) at (-1.8,-3) {};
\node (y141) at (-1.77,-3) {};
\node (y142) at (-1.74,-3) {};
\node (y143) at (-1.71,-3) {};
\node (y144) at (-1.68,-3) {};
\node (y145) at (-1.65,-3) {};
\node (y146) at (-1.62,-3) {};
\node (y147) at (-1.59,-3) {};
\node (y148) at (-1.56,-3) {};
\node (y149) at (-1.53,-3) {};
\node (y150) at (-1.5,-3) {};
\node (y151) at (-1.47,-3) {};
\node (y152) at (-1.44,-3) {};
\node (y153) at (-1.41,-3) {};
\node (y154) at (-1.38,-3) {};
\node (y155) at (-1.35,-3) {};
\node (y156) at (-1.32,-3) {};
\node (y157) at (-1.29,-3) {};
\node (y158) at (-1.26,-3) {};
\node (y159) at (-1.23,-3) {};
\node (y160) at (-1.2,-3) {};
\node (y161) at (-1.17,-3) {};
\node (y162) at (-1.14,-3) {};
\node (y163) at (-1.11,-3) {};
\node (y164) at (-1.08,-3) {};
\node (y165) at (-1.05,-3) {};
\node (y166) at (-1.02,-3) {};
\node (y167) at (-0.99,-3) {};
\node (y168) at (-0.96,-3) {};
\node (y169) at (-0.93,-3) {};
\node (y170) at (-0.9,-3) {};
\node (y171) at (-0.87,-3) {};
\node (y172) at (-0.84,-3) {};
\node (y173) at (-0.81,-3) {};
\node (y174) at (-0.78,-3) {};
\node (y175) at (-0.75,-3) {};
\node (y176) at (-0.72,-3) {};
\node (y177) at (-0.69,-3) {};
\node (y178) at (-0.66,-3) {};
\node (y179) at (-0.63,-3) {};
\node (y180) at (-0.6,-3) {};
\node (y181) at (-0.57,-3) {};
\node (y182) at (-0.54,-3) {};
\node (y183) at (-0.51,-3) {};
\node (y184) at (-0.48,-3) {};
\node (y185) at (-0.45,-3) {};
\node (y186) at (-0.42,-3) {};
\node (y187) at (-0.39,-3) {};
\node (y188) at (-0.36,-3) {};
\node (y189) at (-0.33,-3) {};
\node (y190) at (-0.3,-3) {};
\node (y191) at (-0.27,-3) {};
\node (y192) at (-0.24,-3) {};
\node (y193) at (-0.21,-3) {};
\node (y194) at (-0.18,-3) {};
\node (y195) at (-0.15,-3) {};
\node (y196) at (-0.12,-3) {};
\node (y197) at (-0.09,-3) {};
\node (y198) at (-0.06,-3) {};
\node (y199) at (-0.03,-3) {};
\node (y200) at (0.0,-3) {};
\node (y201) at (0.0,-3) {};
\node (y202) at (0.03,-3) {};
\node (y203) at (0.06,-3) {};
\node (y204) at (0.09,-3) {};
\node (y205) at (0.12,-3) {};
\node (y206) at (0.15,-3) {};
\node (y207) at (0.18,-3) {};
\node (y208) at (0.21,-3) {};
\node (y209) at (0.24,-3) {};
\node (y210) at (0.27,-3) {};
\node (y211) at (0.3,-3) {};
\node (y212) at (0.33,-3) {};
\node (y213) at (0.36,-3) {};
\node (y214) at (0.39,-3) {};
\node (y215) at (0.42,-3) {};
\node (y216) at (0.45,-3) {};
\node (y217) at (0.48,-3) {};
\node (y218) at (0.51,-3) {};
\node (y219) at (0.54,-3) {};
\node (y220) at (0.57,-3) {};
\node (y221) at (0.6,-3) {};
\node (y222) at (0.63,-3) {};
\node (y223) at (0.66,-3) {};
\node (y224) at (0.69,-3) {};
\node (y225) at (0.72,-3) {};
\node (y226) at (0.75,-3) {};
\node (y227) at (0.78,-3) {};
\node (y228) at (0.81,-3) {};
\node (y229) at (0.84,-3) {};
\node (y230) at (0.87,-3) {};
\node (y231) at (0.9,-3) {};
\node (y232) at (0.93,-3) {};
\node (y233) at (0.96,-3) {};
\node (y234) at (0.99,-3) {};
\node (y235) at (1.02,-3) {};
\node (y236) at (1.05,-3) {};
\node (y237) at (1.08,-3) {};
\node (y238) at (1.11,-3) {};
\node (y239) at (1.14,-3) {};
\node (y240) at (1.17,-3) {};
\node (y241) at (1.2,-3) {};
\node (y242) at (1.23,-3) {};
\node (y243) at (1.26,-3) {};
\node (y244) at (1.29,-3) {};
\node (y245) at (1.32,-3) {};
\node (y246) at (1.35,-3) {};
\node (y247) at (1.38,-3) {};
\node (y248) at (1.41,-3) {};
\node (y249) at (1.44,-3) {};
\node (y250) at (1.47,-3) {};
\node (y251) at (1.5,-3) {};
\node (y252) at (1.53,-3) {};
\node (y253) at (1.56,-3) {};
\node (y254) at (1.59,-3) {};
\node (y255) at (1.62,-3) {};
\node (y256) at (1.65,-3) {};
\node (y257) at (1.68,-3) {};
\node (y258) at (1.71,-3) {};
\node (y259) at (1.74,-3) {};
\node (y260) at (1.77,-3) {};
\node (y261) at (1.8,-3) {};
\node (y262) at (1.83,-3) {};
\node (y263) at (1.86,-3) {};
\node (y264) at (1.89,-3) {};
\node (y265) at (1.92,-3) {};
\node (y266) at (1.95,-3) {};
\node (y267) at (1.98,-3) {};
\node (y268) at (2.01,-3) {};
\node (y269) at (2.04,-3) {};
\node (y270) at (2.07,-3) {};
\node (y271) at (2.1,-3) {};
\node (y272) at (2.13,-3) {};
\node (y273) at (2.16,-3) {};
\node (y274) at (2.19,-3) {};
\node (y275) at (2.22,-3) {};
\node (y276) at (2.25,-3) {};
\node (y277) at (2.28,-3) {};
\node (y278) at (2.31,-3) {};
\node (y279) at (2.34,-3) {};
\node (y280) at (2.37,-3) {};
\node (y281) at (2.4,-3) {};
\node (y282) at (2.43,-3) {};
\node (y283) at (2.46,-3) {};
\node (y284) at (2.49,-3) {};
\node (y285) at (2.52,-3) {};
\node (y286) at (2.55,-3) {};
\node (y287) at (2.58,-3) {};
\node (y288) at (2.61,-3) {};
\node (y289) at (2.64,-3) {};
\node (y290) at (2.67,-3) {};
\node (y291) at (2.7,-3) {};
\node (y292) at (2.73,-3) {};
\node (y293) at (2.76,-3) {};
\node (y294) at (2.79,-3) {};
\node (y295) at (2.82,-3) {};
\node (y296) at (2.85,-3) {};
\node (y297) at (2.88,-3) {};
\node (y298) at (2.91,-3) {};
\node (y299) at (2.94,-3) {};
\node (y300) at (2.97,-3) {};
\node (y301) at (3.0,-3) {};
\node (y302) at (3.03,-3) {};
\node (y303) at (3.06,-3) {};
\node (y304) at (3.09,-3) {};
\node (y305) at (3.12,-3) {};
\node (y306) at (3.15,-3) {};
\node (y307) at (3.18,-3) {};
\node (y308) at (3.21,-3) {};
\node (y309) at (3.24,-3) {};
\node (y310) at (3.27,-3) {};
\node (y311) at (3.3,-3) {};
\node (y312) at (3.33,-3) {};
\node (y313) at (3.36,-3) {};
\node (y314) at (3.39,-3) {};
\node (y315) at (3.42,-3) {};
\node (y316) at (3.45,-3) {};
\node (y317) at (3.48,-3) {};
\node (y318) at (3.51,-3) {};
\node (y319) at (3.54,-3) {};
\node (y320) at (3.57,-3) {};
\node (y321) at (3.6,-3) {};
\node (y322) at (3.63,-3) {};
\node (y323) at (3.66,-3) {};
\node (y324) at (3.69,-3) {};
\node (y325) at (3.72,-3) {};
\node (y326) at (3.75,-3) {};
\node (y327) at (3.78,-3) {};
\node (y328) at (3.81,-3) {};
\node (y329) at (3.84,-3) {};
\node (y330) at (3.87,-3) {};
\node (y331) at (3.9,-3) {};
\node (y332) at (3.93,-3) {};
\node (y333) at (3.96,-3) {};
\node (y334) at (3.99,-3) {};
\node (y335) at (4.02,-3) {};
\node (y336) at (4.05,-3) {};
\node (y337) at (4.08,-3) {};
\node (y338) at (4.11,-3) {};
\node (y339) at (4.14,-3) {};
\node (y340) at (4.17,-3) {};
\node (y341) at (4.2,-3) {};
\node (y342) at (4.23,-3) {};
\node (y343) at (4.26,-3) {};
\node (y344) at (4.29,-3) {};
\node (y345) at (4.32,-3) {};
\node (y346) at (4.35,-3) {};
\node (y347) at (4.38,-3) {};
\node (y348) at (4.41,-3) {};
\node (y349) at (4.44,-3) {};
\node (y350) at (4.47,-3) {};
\node (y351) at (4.5,-3) {};
\node (y352) at (4.53,-3) {};
\node (y353) at (4.56,-3) {};
\node (y354) at (4.59,-3) {};
\node (y355) at (4.62,-3) {};
\node (y356) at (4.65,-3) {};
\node (y357) at (4.68,-3) {};
\node (y358) at (4.71,-3) {};
\node (y359) at (4.74,-3) {};
\node (y360) at (4.77,-3) {};
\node (y361) at (4.8,-3) {};
\node (y362) at (4.83,-3) {};
\node (y363) at (4.86,-3) {};
\node (y364) at (4.89,-3) {};
\node (y365) at (4.92,-3) {};
\node (y366) at (4.95,-3) {};
\node (y367) at (4.98,-3) {};
\node (y368) at (5.01,-3) {};
\node (y369) at (5.04,-3) {};
\node (y370) at (5.07,-3) {};
\node (y371) at (5.1,-3) {};
\node (y372) at (5.13,-3) {};
\node (y373) at (5.16,-3) {};
\node (y374) at (5.19,-3) {};
\node (y375) at (5.22,-3) {};
\node (y376) at (5.25,-3) {};
\node (y377) at (5.28,-3) {};
\node (y378) at (5.31,-3) {};
\node (y379) at (5.34,-3) {};
\node (y380) at (5.37,-3) {};
\node (y381) at (5.4,-3) {};
\node (y382) at (5.43,-3) {};
\node (y383) at (5.46,-3) {};
\node (y384) at (5.49,-3) {};
\node (y385) at (5.52,-3) {};
\node (y386) at (5.55,-3) {};
\node (y387) at (5.58,-3) {};
\node (y388) at (5.61,-3) {};
\node (y389) at (5.64,-3) {};
\node (y390) at (5.67,-3) {};
\node (y391) at (5.7,-3) {};
\node (y392) at (5.73,-3) {};
\node (y393) at (5.76,-3) {};
\node (y394) at (5.79,-3) {};
\node (y395) at (5.82,-3) {};
\node (y396) at (5.85,-3) {};
\node (y397) at (5.88,-3) {};
\node (y398) at (5.91,-3) {};
\node (y399) at (5.94,-3) {};
\node (y400) at (5.97,-3) {};
\node (y401) at (6.0,-3) {};
\draw[very thin] (x0) -- (y0);
\draw[very thin] (x0) -- (y1);
\draw[very thin] (x0) -- (y200);
\draw[very thin] (x0) -- (y201);
\draw[very thin] (x1) -- (y1);
\draw[very thin] (x1) -- (y2);
\draw[very thin] (x1) -- (y200);
\draw[very thin] (x1) -- (y201);
\draw[very thin] (x2) -- (y2);
\draw[very thin] (x2) -- (y3);
\draw[very thin] (x2) -- (y4);
\draw[very thin] (x2) -- (y199);
\draw[very thin] (x2) -- (y200);
\draw[very thin] (x2) -- (y201);
\draw[very thin] (x3) -- (y4);
\draw[very thin] (x3) -- (y5);
\draw[very thin] (x3) -- (y199);
\draw[very thin] (x4) -- (y5);
\draw[very thin] (x4) -- (y6);
\draw[very thin] (x4) -- (y7);
\draw[very thin] (x4) -- (y198);
\draw[very thin] (x4) -- (y199);
\draw[very thin] (x5) -- (y7);
\draw[very thin] (x5) -- (y8);
\draw[very thin] (x5) -- (y198);
\draw[very thin] (x6) -- (y8);
\draw[very thin] (x6) -- (y9);
\draw[very thin] (x6) -- (y10);
\draw[very thin] (x6) -- (y197);
\draw[very thin] (x6) -- (y198);
\draw[very thin] (x7) -- (y10);
\draw[very thin] (x7) -- (y11);
\draw[very thin] (x7) -- (y197);
\draw[very thin] (x8) -- (y11);
\draw[very thin] (x8) -- (y12);
\draw[very thin] (x8) -- (y13);
\draw[very thin] (x8) -- (y196);
\draw[very thin] (x8) -- (y197);
\draw[very thin] (x9) -- (y13);
\draw[very thin] (x9) -- (y14);
\draw[very thin] (x9) -- (y196);
\draw[very thin] (x10) -- (y14);
\draw[very thin] (x10) -- (y15);
\draw[very thin] (x10) -- (y16);
\draw[very thin] (x10) -- (y195);
\draw[very thin] (x10) -- (y196);
\draw[very thin] (x11) -- (y16);
\draw[very thin] (x11) -- (y17);
\draw[very thin] (x11) -- (y195);
\draw[very thin] (x12) -- (y17);
\draw[very thin] (x12) -- (y18);
\draw[very thin] (x12) -- (y19);
\draw[very thin] (x12) -- (y194);
\draw[very thin] (x12) -- (y195);
\draw[very thin] (x13) -- (y19);
\draw[very thin] (x13) -- (y20);
\draw[very thin] (x13) -- (y194);
\draw[very thin] (x14) -- (y20);
\draw[very thin] (x14) -- (y21);
\draw[very thin] (x14) -- (y22);
\draw[very thin] (x14) -- (y193);
\draw[very thin] (x14) -- (y194);
\draw[very thin] (x15) -- (y22);
\draw[very thin] (x15) -- (y23);
\draw[very thin] (x15) -- (y193);
\draw[very thin] (x16) -- (y23);
\draw[very thin] (x16) -- (y24);
\draw[very thin] (x16) -- (y25);
\draw[very thin] (x16) -- (y192);
\draw[very thin] (x16) -- (y193);
\draw[very thin] (x17) -- (y25);
\draw[very thin] (x17) -- (y26);
\draw[very thin] (x17) -- (y192);
\draw[very thin] (x18) -- (y26);
\draw[very thin] (x18) -- (y27);
\draw[very thin] (x18) -- (y28);
\draw[very thin] (x18) -- (y191);
\draw[very thin] (x18) -- (y192);
\draw[very thin] (x19) -- (y28);
\draw[very thin] (x19) -- (y29);
\draw[very thin] (x19) -- (y191);
\draw[very thin] (x20) -- (y29);
\draw[very thin] (x20) -- (y30);
\draw[very thin] (x20) -- (y31);
\draw[very thin] (x20) -- (y190);
\draw[very thin] (x20) -- (y191);
\draw[very thin] (x21) -- (y31);
\draw[very thin] (x21) -- (y32);
\draw[very thin] (x21) -- (y190);
\draw[very thin] (x22) -- (y32);
\draw[very thin] (x22) -- (y33);
\draw[very thin] (x22) -- (y34);
\draw[very thin] (x22) -- (y189);
\draw[very thin] (x22) -- (y190);
\draw[very thin] (x23) -- (y34);
\draw[very thin] (x23) -- (y35);
\draw[very thin] (x23) -- (y189);
\draw[very thin] (x24) -- (y35);
\draw[very thin] (x24) -- (y36);
\draw[very thin] (x24) -- (y37);
\draw[very thin] (x24) -- (y188);
\draw[very thin] (x24) -- (y189);
\draw[very thin] (x25) -- (y37);
\draw[very thin] (x25) -- (y38);
\draw[very thin] (x25) -- (y188);
\draw[very thin] (x26) -- (y38);
\draw[very thin] (x26) -- (y39);
\draw[very thin] (x26) -- (y40);
\draw[very thin] (x26) -- (y187);
\draw[very thin] (x26) -- (y188);
\draw[very thin] (x27) -- (y40);
\draw[very thin] (x27) -- (y41);
\draw[very thin] (x27) -- (y187);
\draw[very thin] (x28) -- (y41);
\draw[very thin] (x28) -- (y42);
\draw[very thin] (x28) -- (y43);
\draw[very thin] (x28) -- (y186);
\draw[very thin] (x28) -- (y187);
\draw[very thin] (x29) -- (y43);
\draw[very thin] (x29) -- (y44);
\draw[very thin] (x29) -- (y186);
\draw[very thin] (x30) -- (y44);
\draw[very thin] (x30) -- (y45);
\draw[very thin] (x30) -- (y46);
\draw[very thin] (x30) -- (y185);
\draw[very thin] (x30) -- (y186);
\draw[very thin] (x31) -- (y46);
\draw[very thin] (x31) -- (y47);
\draw[very thin] (x31) -- (y185);
\draw[very thin] (x32) -- (y47);
\draw[very thin] (x32) -- (y48);
\draw[very thin] (x32) -- (y49);
\draw[very thin] (x32) -- (y184);
\draw[very thin] (x32) -- (y185);
\draw[very thin] (x33) -- (y49);
\draw[very thin] (x33) -- (y50);
\draw[very thin] (x33) -- (y184);
\draw[very thin] (x34) -- (y50);
\draw[very thin] (x34) -- (y51);
\draw[very thin] (x34) -- (y52);
\draw[very thin] (x34) -- (y183);
\draw[very thin] (x34) -- (y184);
\draw[very thin] (x35) -- (y52);
\draw[very thin] (x35) -- (y53);
\draw[very thin] (x35) -- (y183);
\draw[very thin] (x36) -- (y53);
\draw[very thin] (x36) -- (y54);
\draw[very thin] (x36) -- (y55);
\draw[very thin] (x36) -- (y182);
\draw[very thin] (x36) -- (y183);
\draw[very thin] (x37) -- (y55);
\draw[very thin] (x37) -- (y56);
\draw[very thin] (x37) -- (y182);
\draw[very thin] (x38) -- (y56);
\draw[very thin] (x38) -- (y57);
\draw[very thin] (x38) -- (y58);
\draw[very thin] (x38) -- (y181);
\draw[very thin] (x38) -- (y182);
\draw[very thin] (x39) -- (y58);
\draw[very thin] (x39) -- (y59);
\draw[very thin] (x39) -- (y181);
\draw[very thin] (x40) -- (y59);
\draw[very thin] (x40) -- (y60);
\draw[very thin] (x40) -- (y61);
\draw[very thin] (x40) -- (y180);
\draw[very thin] (x40) -- (y181);
\draw[very thin] (x41) -- (y61);
\draw[very thin] (x41) -- (y62);
\draw[very thin] (x41) -- (y180);
\draw[very thin] (x42) -- (y62);
\draw[very thin] (x42) -- (y63);
\draw[very thin] (x42) -- (y64);
\draw[very thin] (x42) -- (y179);
\draw[very thin] (x42) -- (y180);
\draw[very thin] (x43) -- (y64);
\draw[very thin] (x43) -- (y65);
\draw[very thin] (x43) -- (y179);
\draw[very thin] (x44) -- (y65);
\draw[very thin] (x44) -- (y66);
\draw[very thin] (x44) -- (y67);
\draw[very thin] (x44) -- (y178);
\draw[very thin] (x44) -- (y179);
\draw[very thin] (x45) -- (y67);
\draw[very thin] (x45) -- (y68);
\draw[very thin] (x45) -- (y178);
\draw[very thin] (x46) -- (y68);
\draw[very thin] (x46) -- (y69);
\draw[very thin] (x46) -- (y70);
\draw[very thin] (x46) -- (y177);
\draw[very thin] (x46) -- (y178);
\draw[very thin] (x47) -- (y70);
\draw[very thin] (x47) -- (y71);
\draw[very thin] (x47) -- (y177);
\draw[very thin] (x48) -- (y71);
\draw[very thin] (x48) -- (y72);
\draw[very thin] (x48) -- (y73);
\draw[very thin] (x48) -- (y176);
\draw[very thin] (x48) -- (y177);
\draw[very thin] (x49) -- (y73);
\draw[very thin] (x49) -- (y74);
\draw[very thin] (x49) -- (y176);
\draw[very thin] (x50) -- (y74);
\draw[very thin] (x50) -- (y75);
\draw[very thin] (x50) -- (y76);
\draw[very thin] (x50) -- (y175);
\draw[very thin] (x50) -- (y176);
\draw[very thin] (x51) -- (y76);
\draw[very thin] (x51) -- (y77);
\draw[very thin] (x51) -- (y175);
\draw[very thin] (x52) -- (y77);
\draw[very thin] (x52) -- (y78);
\draw[very thin] (x52) -- (y79);
\draw[very thin] (x52) -- (y174);
\draw[very thin] (x52) -- (y175);
\draw[very thin] (x53) -- (y79);
\draw[very thin] (x53) -- (y80);
\draw[very thin] (x53) -- (y174);
\draw[very thin] (x54) -- (y80);
\draw[very thin] (x54) -- (y81);
\draw[very thin] (x54) -- (y82);
\draw[very thin] (x54) -- (y173);
\draw[very thin] (x54) -- (y174);
\draw[very thin] (x55) -- (y82);
\draw[very thin] (x55) -- (y83);
\draw[very thin] (x55) -- (y173);
\draw[very thin] (x56) -- (y83);
\draw[very thin] (x56) -- (y84);
\draw[very thin] (x56) -- (y85);
\draw[very thin] (x56) -- (y172);
\draw[very thin] (x56) -- (y173);
\draw[very thin] (x57) -- (y85);
\draw[very thin] (x57) -- (y86);
\draw[very thin] (x57) -- (y172);
\draw[very thin] (x58) -- (y86);
\draw[very thin] (x58) -- (y87);
\draw[very thin] (x58) -- (y88);
\draw[very thin] (x58) -- (y171);
\draw[very thin] (x58) -- (y172);
\draw[very thin] (x59) -- (y88);
\draw[very thin] (x59) -- (y89);
\draw[very thin] (x59) -- (y171);
\draw[very thin] (x60) -- (y89);
\draw[very thin] (x60) -- (y90);
\draw[very thin] (x60) -- (y91);
\draw[very thin] (x60) -- (y170);
\draw[very thin] (x60) -- (y171);
\draw[very thin] (x61) -- (y91);
\draw[very thin] (x61) -- (y92);
\draw[very thin] (x61) -- (y170);
\draw[very thin] (x62) -- (y92);
\draw[very thin] (x62) -- (y93);
\draw[very thin] (x62) -- (y94);
\draw[very thin] (x62) -- (y169);
\draw[very thin] (x62) -- (y170);
\draw[very thin] (x63) -- (y94);
\draw[very thin] (x63) -- (y95);
\draw[very thin] (x63) -- (y169);
\draw[very thin] (x64) -- (y95);
\draw[very thin] (x64) -- (y96);
\draw[very thin] (x64) -- (y97);
\draw[very thin] (x64) -- (y168);
\draw[very thin] (x64) -- (y169);
\draw[very thin] (x65) -- (y97);
\draw[very thin] (x65) -- (y98);
\draw[very thin] (x65) -- (y168);
\draw[very thin] (x66) -- (y98);
\draw[very thin] (x66) -- (y99);
\draw[very thin] (x66) -- (y100);
\draw[very thin] (x66) -- (y167);
\draw[very thin] (x66) -- (y168);
\draw[very thin] (x67) -- (y100);
\draw[very thin] (x67) -- (y101);
\draw[very thin] (x67) -- (y167);
\draw[very thin] (x68) -- (y101);
\draw[very thin] (x68) -- (y102);
\draw[very thin] (x68) -- (y103);
\draw[very thin] (x68) -- (y166);
\draw[very thin] (x68) -- (y167);
\draw[very thin] (x69) -- (y103);
\draw[very thin] (x69) -- (y104);
\draw[very thin] (x69) -- (y166);
\draw[very thin] (x70) -- (y104);
\draw[very thin] (x70) -- (y105);
\draw[very thin] (x70) -- (y106);
\draw[very thin] (x70) -- (y165);
\draw[very thin] (x70) -- (y166);
\draw[very thin] (x71) -- (y106);
\draw[very thin] (x71) -- (y107);
\draw[very thin] (x71) -- (y165);
\draw[very thin] (x72) -- (y107);
\draw[very thin] (x72) -- (y108);
\draw[very thin] (x72) -- (y109);
\draw[very thin] (x72) -- (y164);
\draw[very thin] (x72) -- (y165);
\draw[very thin] (x73) -- (y109);
\draw[very thin] (x73) -- (y110);
\draw[very thin] (x73) -- (y164);
\draw[very thin] (x74) -- (y110);
\draw[very thin] (x74) -- (y111);
\draw[very thin] (x74) -- (y112);
\draw[very thin] (x74) -- (y163);
\draw[very thin] (x74) -- (y164);
\draw[very thin] (x75) -- (y112);
\draw[very thin] (x75) -- (y113);
\draw[very thin] (x75) -- (y163);
\draw[very thin] (x76) -- (y113);
\draw[very thin] (x76) -- (y114);
\draw[very thin] (x76) -- (y115);
\draw[very thin] (x76) -- (y162);
\draw[very thin] (x76) -- (y163);
\draw[very thin] (x77) -- (y115);
\draw[very thin] (x77) -- (y116);
\draw[very thin] (x77) -- (y162);
\draw[very thin] (x78) -- (y116);
\draw[very thin] (x78) -- (y117);
\draw[very thin] (x78) -- (y118);
\draw[very thin] (x78) -- (y161);
\draw[very thin] (x78) -- (y162);
\draw[very thin] (x79) -- (y118);
\draw[very thin] (x79) -- (y119);
\draw[very thin] (x79) -- (y161);
\draw[very thin] (x80) -- (y119);
\draw[very thin] (x80) -- (y120);
\draw[very thin] (x80) -- (y121);
\draw[very thin] (x80) -- (y160);
\draw[very thin] (x80) -- (y161);
\draw[very thin] (x81) -- (y121);
\draw[very thin] (x81) -- (y122);
\draw[very thin] (x81) -- (y160);
\draw[very thin] (x82) -- (y122);
\draw[very thin] (x82) -- (y123);
\draw[very thin] (x82) -- (y124);
\draw[very thin] (x82) -- (y159);
\draw[very thin] (x82) -- (y160);
\draw[very thin] (x83) -- (y124);
\draw[very thin] (x83) -- (y125);
\draw[very thin] (x83) -- (y159);
\draw[very thin] (x84) -- (y125);
\draw[very thin] (x84) -- (y126);
\draw[very thin] (x84) -- (y127);
\draw[very thin] (x84) -- (y158);
\draw[very thin] (x84) -- (y159);
\draw[very thin] (x85) -- (y127);
\draw[very thin] (x85) -- (y128);
\draw[very thin] (x85) -- (y158);
\draw[very thin] (x86) -- (y128);
\draw[very thin] (x86) -- (y129);
\draw[very thin] (x86) -- (y130);
\draw[very thin] (x86) -- (y157);
\draw[very thin] (x86) -- (y158);
\draw[very thin] (x87) -- (y130);
\draw[very thin] (x87) -- (y131);
\draw[very thin] (x87) -- (y157);
\draw[very thin] (x88) -- (y131);
\draw[very thin] (x88) -- (y132);
\draw[very thin] (x88) -- (y133);
\draw[very thin] (x88) -- (y156);
\draw[very thin] (x88) -- (y157);
\draw[very thin] (x89) -- (y133);
\draw[very thin] (x89) -- (y134);
\draw[very thin] (x89) -- (y156);
\draw[very thin] (x90) -- (y134);
\draw[very thin] (x90) -- (y135);
\draw[very thin] (x90) -- (y136);
\draw[very thin] (x90) -- (y155);
\draw[very thin] (x90) -- (y156);
\draw[very thin] (x91) -- (y136);
\draw[very thin] (x91) -- (y137);
\draw[very thin] (x91) -- (y155);
\draw[very thin] (x92) -- (y137);
\draw[very thin] (x92) -- (y138);
\draw[very thin] (x92) -- (y139);
\draw[very thin] (x92) -- (y154);
\draw[very thin] (x92) -- (y155);
\draw[very thin] (x93) -- (y139);
\draw[very thin] (x93) -- (y140);
\draw[very thin] (x93) -- (y154);
\draw[very thin] (x94) -- (y140);
\draw[very thin] (x94) -- (y141);
\draw[very thin] (x94) -- (y142);
\draw[very thin] (x94) -- (y153);
\draw[very thin] (x94) -- (y154);
\draw[very thin] (x95) -- (y142);
\draw[very thin] (x95) -- (y143);
\draw[very thin] (x95) -- (y153);
\draw[very thin] (x96) -- (y143);
\draw[very thin] (x96) -- (y144);
\draw[very thin] (x96) -- (y145);
\draw[very thin] (x96) -- (y152);
\draw[very thin] (x96) -- (y153);
\draw[very thin] (x97) -- (y145);
\draw[very thin] (x97) -- (y146);
\draw[very thin] (x97) -- (y152);
\draw[very thin] (x98) -- (y146);
\draw[very thin] (x98) -- (y147);
\draw[very thin] (x98) -- (y148);
\draw[very thin] (x98) -- (y151);
\draw[very thin] (x98) -- (y152);
\draw[very thin] (x99) -- (y148);
\draw[very thin] (x99) -- (y149);
\draw[very thin] (x99) -- (y151);
\draw[very thin] (x100) -- (y149);
\draw[very thin] (x100) -- (y150);
\draw[very thin] (x100) -- (y151);
\draw[very thin,color=gray] (x101) -- (y200);
\draw[very thin,color=gray] (x101) -- (y201);
\draw[very thin,color=gray] (x101) -- (y202);
\draw[very thin,color=gray] (x102) -- (y202);
\draw[very thin,color=gray] (x102) -- (y203);
\draw[very thin,color=gray] (x102) -- (y204);
\draw[very thin,color=gray] (x103) -- (y204);
\draw[very thin,color=gray] (x103) -- (y205);
\draw[very thin,color=gray] (x103) -- (y206);
\draw[very thin,color=gray] (x104) -- (y206);
\draw[very thin,color=gray] (x104) -- (y207);
\draw[very thin,color=gray] (x104) -- (y208);
\draw[very thin,color=gray] (x105) -- (y208);
\draw[very thin,color=gray] (x105) -- (y209);
\draw[very thin,color=gray] (x105) -- (y210);
\draw[very thin,color=gray] (x106) -- (y210);
\draw[very thin,color=gray] (x106) -- (y211);
\draw[very thin,color=gray] (x106) -- (y212);
\draw[very thin,color=gray] (x107) -- (y212);
\draw[very thin,color=gray] (x107) -- (y213);
\draw[very thin,color=gray] (x107) -- (y214);
\draw[very thin,color=gray] (x108) -- (y214);
\draw[very thin,color=gray] (x108) -- (y215);
\draw[very thin,color=gray] (x108) -- (y216);
\draw[very thin,color=gray] (x109) -- (y216);
\draw[very thin,color=gray] (x109) -- (y217);
\draw[very thin,color=gray] (x109) -- (y218);
\draw[very thin,color=gray] (x110) -- (y218);
\draw[very thin,color=gray] (x110) -- (y219);
\draw[very thin,color=gray] (x110) -- (y220);
\draw[very thin,color=gray] (x111) -- (y220);
\draw[very thin,color=gray] (x111) -- (y221);
\draw[very thin,color=gray] (x111) -- (y222);
\draw[very thin,color=gray] (x112) -- (y222);
\draw[very thin,color=gray] (x112) -- (y223);
\draw[very thin,color=gray] (x112) -- (y224);
\draw[very thin,color=gray] (x113) -- (y224);
\draw[very thin,color=gray] (x113) -- (y225);
\draw[very thin,color=gray] (x113) -- (y226);
\draw[very thin,color=gray] (x114) -- (y226);
\draw[very thin,color=gray] (x114) -- (y227);
\draw[very thin,color=gray] (x114) -- (y228);
\draw[very thin,color=gray] (x115) -- (y228);
\draw[very thin,color=gray] (x115) -- (y229);
\draw[very thin,color=gray] (x115) -- (y230);
\draw[very thin,color=gray] (x116) -- (y230);
\draw[very thin,color=gray] (x116) -- (y231);
\draw[very thin,color=gray] (x116) -- (y232);
\draw[very thin,color=gray] (x117) -- (y232);
\draw[very thin,color=gray] (x117) -- (y233);
\draw[very thin,color=gray] (x117) -- (y234);
\draw[very thin,color=gray] (x118) -- (y234);
\draw[very thin,color=gray] (x118) -- (y235);
\draw[very thin,color=gray] (x118) -- (y236);
\draw[very thin,color=gray] (x119) -- (y236);
\draw[very thin,color=gray] (x119) -- (y237);
\draw[very thin,color=gray] (x119) -- (y238);
\draw[very thin,color=gray] (x120) -- (y238);
\draw[very thin,color=gray] (x120) -- (y239);
\draw[very thin,color=gray] (x120) -- (y240);
\draw[very thin,color=gray] (x121) -- (y240);
\draw[very thin,color=gray] (x121) -- (y241);
\draw[very thin,color=gray] (x121) -- (y242);
\draw[very thin,color=gray] (x122) -- (y242);
\draw[very thin,color=gray] (x122) -- (y243);
\draw[very thin,color=gray] (x122) -- (y244);
\draw[very thin,color=gray] (x123) -- (y244);
\draw[very thin,color=gray] (x123) -- (y245);
\draw[very thin,color=gray] (x123) -- (y246);
\draw[very thin,color=gray] (x124) -- (y246);
\draw[very thin,color=gray] (x124) -- (y247);
\draw[very thin,color=gray] (x124) -- (y248);
\draw[very thin,color=gray] (x125) -- (y248);
\draw[very thin,color=gray] (x125) -- (y249);
\draw[very thin,color=gray] (x125) -- (y250);
\draw[very thin,color=gray] (x126) -- (y250);
\draw[very thin,color=gray] (x126) -- (y251);
\draw[very thin,color=gray] (x126) -- (y252);
\draw[very thin,color=gray] (x127) -- (y252);
\draw[very thin,color=gray] (x127) -- (y253);
\draw[very thin,color=gray] (x127) -- (y254);
\draw[very thin,color=gray] (x128) -- (y254);
\draw[very thin,color=gray] (x128) -- (y255);
\draw[very thin,color=gray] (x128) -- (y256);
\draw[very thin,color=gray] (x129) -- (y256);
\draw[very thin,color=gray] (x129) -- (y257);
\draw[very thin,color=gray] (x129) -- (y258);
\draw[very thin,color=gray] (x130) -- (y258);
\draw[very thin,color=gray] (x130) -- (y259);
\draw[very thin,color=gray] (x130) -- (y260);
\draw[very thin,color=gray] (x131) -- (y260);
\draw[very thin,color=gray] (x131) -- (y261);
\draw[very thin,color=gray] (x131) -- (y262);
\draw[very thin,color=gray] (x132) -- (y262);
\draw[very thin,color=gray] (x132) -- (y263);
\draw[very thin,color=gray] (x132) -- (y264);
\draw[very thin,color=gray] (x133) -- (y264);
\draw[very thin,color=gray] (x133) -- (y265);
\draw[very thin,color=gray] (x133) -- (y266);
\draw[very thin,color=gray] (x134) -- (y266);
\draw[very thin,color=gray] (x134) -- (y267);
\draw[very thin,color=gray] (x134) -- (y268);
\draw[very thin,color=gray] (x135) -- (y268);
\draw[very thin,color=gray] (x135) -- (y269);
\draw[very thin,color=gray] (x135) -- (y270);
\draw[very thin,color=gray] (x136) -- (y270);
\draw[very thin,color=gray] (x136) -- (y271);
\draw[very thin,color=gray] (x136) -- (y272);
\draw[very thin,color=gray] (x137) -- (y272);
\draw[very thin,color=gray] (x137) -- (y273);
\draw[very thin,color=gray] (x137) -- (y274);
\draw[very thin,color=gray] (x138) -- (y274);
\draw[very thin,color=gray] (x138) -- (y275);
\draw[very thin,color=gray] (x138) -- (y276);
\draw[very thin,color=gray] (x139) -- (y276);
\draw[very thin,color=gray] (x139) -- (y277);
\draw[very thin,color=gray] (x139) -- (y278);
\draw[very thin] (x140) -- (y278);
\draw[very thin] (x140) -- (y279);
\draw[very thin] (x140) -- (y280);
\draw[very thin] (x141) -- (y280);
\draw[very thin] (x141) -- (y281);
\draw[very thin] (x141) -- (y282);
\draw[very thin] (x141) -- (y401);
\draw[very thin] (x142) -- (y282);
\draw[very thin] (x142) -- (y283);
\draw[very thin] (x142) -- (y401);
\draw[very thin] (x143) -- (y283);
\draw[very thin] (x143) -- (y284);
\draw[very thin] (x143) -- (y285);
\draw[very thin] (x143) -- (y400);
\draw[very thin] (x143) -- (y401);
\draw[very thin] (x144) -- (y285);
\draw[very thin] (x144) -- (y286);
\draw[very thin] (x144) -- (y400);
\draw[very thin] (x145) -- (y286);
\draw[very thin] (x145) -- (y287);
\draw[very thin] (x145) -- (y288);
\draw[very thin] (x145) -- (y399);
\draw[very thin] (x145) -- (y400);
\draw[very thin] (x146) -- (y288);
\draw[very thin] (x146) -- (y289);
\draw[very thin] (x146) -- (y399);
\draw[very thin] (x147) -- (y289);
\draw[very thin] (x147) -- (y290);
\draw[very thin] (x147) -- (y291);
\draw[very thin] (x147) -- (y398);
\draw[very thin] (x147) -- (y399);
\draw[very thin] (x148) -- (y291);
\draw[very thin] (x148) -- (y292);
\draw[very thin] (x148) -- (y398);
\draw[very thin] (x149) -- (y292);
\draw[very thin] (x149) -- (y293);
\draw[very thin] (x149) -- (y294);
\draw[very thin] (x149) -- (y397);
\draw[very thin] (x149) -- (y398);
\draw[very thin] (x150) -- (y294);
\draw[very thin] (x150) -- (y295);
\draw[very thin] (x150) -- (y397);
\draw[very thin] (x151) -- (y295);
\draw[very thin] (x151) -- (y296);
\draw[very thin] (x151) -- (y297);
\draw[very thin] (x151) -- (y396);
\draw[very thin] (x151) -- (y397);
\draw[very thin] (x152) -- (y297);
\draw[very thin] (x152) -- (y298);
\draw[very thin] (x152) -- (y396);
\draw[very thin] (x153) -- (y298);
\draw[very thin] (x153) -- (y299);
\draw[very thin] (x153) -- (y300);
\draw[very thin] (x153) -- (y395);
\draw[very thin] (x153) -- (y396);
\draw[very thin] (x154) -- (y300);
\draw[very thin] (x154) -- (y301);
\draw[very thin] (x154) -- (y395);
\draw[very thin] (x155) -- (y301);
\draw[very thin] (x155) -- (y302);
\draw[very thin] (x155) -- (y303);
\draw[very thin] (x155) -- (y394);
\draw[very thin] (x155) -- (y395);
\draw[very thin] (x156) -- (y303);
\draw[very thin] (x156) -- (y304);
\draw[very thin] (x156) -- (y394);
\draw[very thin] (x157) -- (y304);
\draw[very thin] (x157) -- (y305);
\draw[very thin] (x157) -- (y306);
\draw[very thin] (x157) -- (y393);
\draw[very thin] (x157) -- (y394);
\draw[very thin] (x158) -- (y306);
\draw[very thin] (x158) -- (y307);
\draw[very thin] (x158) -- (y393);
\draw[very thin] (x159) -- (y307);
\draw[very thin] (x159) -- (y308);
\draw[very thin] (x159) -- (y309);
\draw[very thin] (x159) -- (y392);
\draw[very thin] (x159) -- (y393);
\draw[very thin] (x160) -- (y309);
\draw[very thin] (x160) -- (y310);
\draw[very thin] (x160) -- (y392);
\draw[very thin] (x161) -- (y310);
\draw[very thin] (x161) -- (y311);
\draw[very thin] (x161) -- (y312);
\draw[very thin] (x161) -- (y391);
\draw[very thin] (x161) -- (y392);
\draw[very thin] (x162) -- (y312);
\draw[very thin] (x162) -- (y313);
\draw[very thin] (x162) -- (y391);
\draw[very thin] (x163) -- (y313);
\draw[very thin] (x163) -- (y314);
\draw[very thin] (x163) -- (y315);
\draw[very thin] (x163) -- (y390);
\draw[very thin] (x163) -- (y391);
\draw[very thin] (x164) -- (y315);
\draw[very thin] (x164) -- (y316);
\draw[very thin] (x164) -- (y390);
\draw[very thin] (x165) -- (y316);
\draw[very thin] (x165) -- (y317);
\draw[very thin] (x165) -- (y318);
\draw[very thin] (x165) -- (y389);
\draw[very thin] (x165) -- (y390);
\draw[very thin] (x166) -- (y318);
\draw[very thin] (x166) -- (y319);
\draw[very thin] (x166) -- (y389);
\draw[very thin] (x167) -- (y319);
\draw[very thin] (x167) -- (y320);
\draw[very thin] (x167) -- (y321);
\draw[very thin] (x167) -- (y388);
\draw[very thin] (x167) -- (y389);
\draw[very thin] (x168) -- (y321);
\draw[very thin] (x168) -- (y322);
\draw[very thin] (x168) -- (y388);
\draw[very thin] (x169) -- (y322);
\draw[very thin] (x169) -- (y323);
\draw[very thin] (x169) -- (y324);
\draw[very thin] (x169) -- (y387);
\draw[very thin] (x169) -- (y388);
\draw[very thin] (x170) -- (y324);
\draw[very thin] (x170) -- (y325);
\draw[very thin] (x170) -- (y387);
\draw[very thin] (x171) -- (y325);
\draw[very thin] (x171) -- (y326);
\draw[very thin] (x171) -- (y327);
\draw[very thin] (x171) -- (y386);
\draw[very thin] (x171) -- (y387);
\draw[very thin] (x172) -- (y327);
\draw[very thin] (x172) -- (y328);
\draw[very thin] (x172) -- (y386);
\draw[very thin] (x173) -- (y328);
\draw[very thin] (x173) -- (y329);
\draw[very thin] (x173) -- (y330);
\draw[very thin] (x173) -- (y385);
\draw[very thin] (x173) -- (y386);
\draw[very thin] (x174) -- (y330);
\draw[very thin] (x174) -- (y331);
\draw[very thin] (x174) -- (y385);
\draw[very thin] (x175) -- (y331);
\draw[very thin] (x175) -- (y332);
\draw[very thin] (x175) -- (y333);
\draw[very thin] (x175) -- (y384);
\draw[very thin] (x175) -- (y385);
\draw[very thin] (x176) -- (y333);
\draw[very thin] (x176) -- (y334);
\draw[very thin] (x176) -- (y384);
\draw[very thin] (x177) -- (y334);
\draw[very thin] (x177) -- (y335);
\draw[very thin] (x177) -- (y336);
\draw[very thin] (x177) -- (y383);
\draw[very thin] (x177) -- (y384);
\draw[very thin] (x178) -- (y336);
\draw[very thin] (x178) -- (y337);
\draw[very thin] (x178) -- (y383);
\draw[very thin] (x179) -- (y337);
\draw[very thin] (x179) -- (y338);
\draw[very thin] (x179) -- (y339);
\draw[very thin] (x179) -- (y382);
\draw[very thin] (x179) -- (y383);
\draw[very thin] (x180) -- (y339);
\draw[very thin] (x180) -- (y340);
\draw[very thin] (x180) -- (y382);
\draw[very thin] (x181) -- (y340);
\draw[very thin] (x181) -- (y341);
\draw[very thin] (x181) -- (y342);
\draw[very thin] (x181) -- (y381);
\draw[very thin] (x181) -- (y382);
\draw[very thin] (x182) -- (y342);
\draw[very thin] (x182) -- (y343);
\draw[very thin] (x182) -- (y381);
\draw[very thin] (x183) -- (y343);
\draw[very thin] (x183) -- (y344);
\draw[very thin] (x183) -- (y345);
\draw[very thin] (x183) -- (y380);
\draw[very thin] (x183) -- (y381);
\draw[very thin] (x184) -- (y345);
\draw[very thin] (x184) -- (y346);
\draw[very thin] (x184) -- (y380);
\draw[very thin] (x185) -- (y346);
\draw[very thin] (x185) -- (y347);
\draw[very thin] (x185) -- (y348);
\draw[very thin] (x185) -- (y379);
\draw[very thin] (x185) -- (y380);
\draw[very thin] (x186) -- (y348);
\draw[very thin] (x186) -- (y349);
\draw[very thin] (x186) -- (y379);
\draw[very thin] (x187) -- (y349);
\draw[very thin] (x187) -- (y350);
\draw[very thin] (x187) -- (y351);
\draw[very thin] (x187) -- (y378);
\draw[very thin] (x187) -- (y379);
\draw[very thin] (x188) -- (y351);
\draw[very thin] (x188) -- (y352);
\draw[very thin] (x188) -- (y378);
\draw[very thin] (x189) -- (y352);
\draw[very thin] (x189) -- (y353);
\draw[very thin] (x189) -- (y354);
\draw[very thin] (x189) -- (y377);
\draw[very thin] (x189) -- (y378);
\draw[very thin] (x190) -- (y354);
\draw[very thin] (x190) -- (y355);
\draw[very thin] (x190) -- (y377);
\draw[very thin] (x191) -- (y355);
\draw[very thin] (x191) -- (y356);
\draw[very thin] (x191) -- (y357);
\draw[very thin] (x191) -- (y376);
\draw[very thin] (x191) -- (y377);
\draw[very thin] (x192) -- (y357);
\draw[very thin] (x192) -- (y358);
\draw[very thin] (x192) -- (y376);
\draw[very thin] (x193) -- (y358);
\draw[very thin] (x193) -- (y359);
\draw[very thin] (x193) -- (y360);
\draw[very thin] (x193) -- (y375);
\draw[very thin] (x193) -- (y376);
\draw[very thin] (x194) -- (y360);
\draw[very thin] (x194) -- (y361);
\draw[very thin] (x194) -- (y375);
\draw[very thin] (x195) -- (y361);
\draw[very thin] (x195) -- (y362);
\draw[very thin] (x195) -- (y363);
\draw[very thin] (x195) -- (y374);
\draw[very thin] (x195) -- (y375);
\draw[very thin] (x196) -- (y363);
\draw[very thin] (x196) -- (y364);
\draw[very thin] (x196) -- (y374);
\draw[very thin] (x197) -- (y364);
\draw[very thin] (x197) -- (y365);
\draw[very thin] (x197) -- (y366);
\draw[very thin] (x197) -- (y373);
\draw[very thin] (x197) -- (y374);
\draw[very thin] (x198) -- (y366);
\draw[very thin] (x198) -- (y367);
\draw[very thin] (x198) -- (y373);
\draw[very thin] (x199) -- (y367);
\draw[very thin] (x199) -- (y368);
\draw[very thin] (x199) -- (y369);
\draw[very thin] (x199) -- (y372);
\draw[very thin] (x199) -- (y373);
\draw[very thin] (x200) -- (y369);
\draw[very thin] (x200) -- (y370);
\draw[very thin] (x200) -- (y372);
\draw[very thin] (x201) -- (y370);
\draw[very thin] (x201) -- (y371);
\draw[very thin] (x201) -- (y372);
\end{tikzpicture}
}

==> simulationIncr2_pic.tex <==
\resizebox{3.8in}{!}{
\begin{tikzpicture}[every node/.style={draw,circle,fill=black,inner sep=0pt,minimum size=0.5pt}]

\draw (-4.5,-2.9) -- (-4.5,-3.1) node[fill=none,draw=none,below] {$x^*$};
\draw [decorate,decoration = {brace,amplitude=10pt}, yshift=2pt, xshift=0pt] (-1.5,0.0) -- (1.5,0.0) node [black,midway,yshift=15pt,fill=none,draw=none] {$M_0$};

\draw[thick] (-6,0) -- (10,0);\draw[thick] (-6,-3) -- (10,-3);
\node (x0) at (6.0,0) {};
\node (x2) at (6.06,0) {};
\node (x4) at (6.12,0) {};
\node (x6) at (6.18,0) {};
\node (x8) at (6.24,0) {};
\node (x10) at (6.3,0) {};
\node (x12) at (6.36,0) {};
\node (x14) at (6.42,0) {};
\node (x16) at (6.48,0) {};
\node (x18) at (6.54,0) {};
\node (x20) at (6.6,0) {};
\node (x22) at (6.66,0) {};
\node (x24) at (6.72,0) {};
\node (x26) at (6.78,0) {};
\node (x28) at (6.84,0) {};
\node (x30) at (6.9,0) {};
\node (x32) at (6.96,0) {};
\node (x34) at (7.02,0) {};
\node (x36) at (7.08,0) {};
\node (x38) at (7.14,0) {};
\node (x40) at (7.2,0) {};
\node (x42) at (7.26,0) {};
\node (x44) at (7.32,0) {};
\node (x46) at (7.38,0) {};
\node (x48) at (7.44,0) {};
\node (x50) at (7.5,0) {};
\node (x52) at (7.56,0) {};
\node (x54) at (7.62,0) {};
\node (x56) at (7.68,0) {};
\node (x58) at (7.74,0) {};
\node (x60) at (7.8,0) {};
\node (x62) at (7.86,0) {};
\node (x64) at (7.92,0) {};
\node (x66) at (7.98,0) {};
\node (x68) at (8.04,0) {};
\node (x70) at (8.1,0) {};
\node (x72) at (8.16,0) {};
\node (x74) at (8.22,0) {};
\node (x76) at (8.28,0) {};
\node (x78) at (8.34,0) {};
\node (x80) at (8.4,0) {};
\node (x82) at (8.46,0) {};
\node (x84) at (8.52,0) {};
\node (x86) at (8.58,0) {};
\node (x88) at (8.64,0) {};
\node (x90) at (8.7,0) {};
\node (x92) at (8.76,0) {};
\node (x94) at (8.82,0) {};
\node (x96) at (8.88,0) {};
\node (x98) at (8.94,0) {};
\node (x100) at (9.0,0) {};
\node (y0) at (-4.5,-3) {};
\node (y2) at (-4.44,-3) {};
\node (y4) at (-4.38,-3) {};
\node (y6) at (-4.32,-3) {};
\node (y8) at (-4.26,-3) {};
\node (y10) at (-4.2,-3) {};
\node (y12) at (-4.14,-3) {};
\node (y14) at (-4.08,-3) {};
\node (y16) at (-4.02,-3) {};
\node (y18) at (-3.96,-3) {};
\node (y20) at (-3.9,-3) {};
\node (y22) at (-3.84,-3) {};
\node (y24) at (-3.78,-3) {};
\node (y26) at (-3.72,-3) {};
\node (y28) at (-3.66,-3) {};
\node (y30) at (-3.6,-3) {};
\node (y32) at (-3.54,-3) {};
\node (y34) at (-3.48,-3) {};
\node (y36) at (-3.42,-3) {};
\node (y38) at (-3.36,-3) {};
\node (y40) at (-3.3,-3) {};
\node (y42) at (-3.24,-3) {};
\node (y44) at (-3.18,-3) {};
\node (y46) at (-3.12,-3) {};
\node (y48) at (-3.06,-3) {};
\node (y50) at (-3.0,-3) {};
\node (y52) at (3.03,-3) {};
\node (y54) at (3.09,-3) {};
\node (y56) at (3.15,-3) {};
\node (y58) at (3.21,-3) {};
\node (y60) at (3.27,-3) {};
\node (y62) at (3.33,-3) {};
\node (y64) at (3.39,-3) {};
\node (y66) at (3.45,-3) {};
\node (y68) at (3.51,-3) {};
\node (y70) at (3.57,-3) {};
\node (y72) at (3.63,-3) {};
\node (y74) at (3.69,-3) {};
\node (y76) at (3.75,-3) {};
\node (y78) at (3.81,-3) {};
\node (y80) at (3.87,-3) {};
\node (y82) at (3.93,-3) {};
\node (y84) at (3.99,-3) {};
\node (y86) at (4.05,-3) {};
\node (y88) at (4.11,-3) {};
\node (y90) at (4.17,-3) {};
\node (y92) at (4.23,-3) {};
\node (y94) at (4.29,-3) {};
\node (y96) at (4.35,-3) {};
\node (y98) at (4.41,-3) {};
\node (y100) at (4.47,-3) {};
\draw[color=gray] (x0) -- (y100);
\draw[color=gray] (x2) -- (y98);
\draw[color=gray] (x4) -- (y96);
\draw[color=gray] (x6) -- (y94);
\draw[color=gray] (x8) -- (y92);
\draw[color=gray] (x10) -- (y90);
\draw[color=gray] (x12) -- (y88);
\draw[color=gray] (x14) -- (y86);
\draw[color=gray] (x16) -- (y84);
\draw[color=gray] (x18) -- (y82);
\draw[color=gray] (x20) -- (y80);
\draw[color=gray] (x22) -- (y78);
\draw[color=gray] (x24) -- (y76);
\draw[color=gray] (x26) -- (y74);
\draw[color=gray] (x28) -- (y72);
\draw[color=gray] (x30) -- (y70);
\draw[color=gray] (x32) -- (y68);
\draw[color=gray] (x34) -- (y66);
\draw[color=gray] (x36) -- (y64);
\draw[color=gray] (x38) -- (y62);
\draw[color=gray] (x40) -- (y60);
\draw[color=gray] (x42) -- (y58);
\draw[color=gray] (x44) -- (y56);
\draw[color=gray] (x46) -- (y54);
\draw[color=gray] (x48) -- (y52);
\draw[color=gray] (x50) -- (y50);
\draw[color=gray] (x52) -- (y48);
\draw[color=gray] (x54) -- (y46);
\draw[color=gray] (x56) -- (y44);
\draw[color=gray] (x58) -- (y42);
\draw[color=gray] (x60) -- (y40);
\draw[color=gray] (x62) -- (y38);
\draw[color=gray] (x64) -- (y36);
\draw[color=gray] (x66) -- (y34);
\draw[color=gray] (x68) -- (y32);
\draw[color=gray] (x70) -- (y30);
\draw[color=gray] (x72) -- (y28);
\draw[color=gray] (x74) -- (y26);
\draw[color=gray] (x76) -- (y24);
\draw[color=gray] (x78) -- (y22);
\draw[color=gray] (x80) -- (y20);
\draw[color=gray] (x82) -- (y18);
\draw[color=gray] (x84) -- (y16);
\draw[color=gray] (x86) -- (y14);
\draw[color=gray] (x88) -- (y12);
\draw[color=gray] (x90) -- (y10);
\draw[color=gray] (x92) -- (y8);
\draw[color=gray] (x94) -- (y6);
\draw[color=gray] (x96) -- (y4);
\draw[color=gray] (x98) -- (y2);
\draw[color=gray] (x100) -- (y0);
\node (x300) at (-1.5,0) {};
\node (x302) at (-1.44,0) {};
\node (x304) at (-1.38,0) {};
\node (x306) at (-1.32,0) {};
\node (x308) at (-1.26,0) {};
\node (x310) at (-1.2,0) {};
\node (x312) at (-1.14,0) {};
\node (x314) at (-1.08,0) {};
\node (x316) at (-1.02,0) {};
\node (x318) at (-0.96,0) {};
\node (x320) at (-0.9,0) {};
\node (x322) at (-0.84,0) {};
\node (x324) at (-0.78,0) {};
\node (x326) at (-0.72,0) {};
\node (x328) at (-0.66,0) {};
\node (x330) at (-0.6,0) {};
\node (x332) at (-0.54,0) {};
\node (x334) at (-0.48,0) {};
\node (x336) at (-0.42,0) {};
\node (x338) at (-0.36,0) {};
\node (x340) at (-0.3,0) {};
\node (x342) at (-0.24,0) {};
\node (x344) at (-0.18,0) {};
\node (x346) at (-0.12,0) {};
\node (x348) at (-0.06,0) {};
\node (x350) at (0.0,0) {};
\node (x352) at (0.06,0) {};
\node (x354) at (0.12,0) {};
\node (x356) at (0.18,0) {};
\node (x358) at (0.24,0) {};
\node (x360) at (0.3,0) {};
\node (x362) at (0.36,0) {};
\node (x364) at (0.42,0) {};
\node (x366) at (0.48,0) {};
\node (x368) at (0.54,0) {};
\node (x370) at (0.6,0) {};
\node (x372) at (0.66,0) {};
\node (x374) at (0.72,0) {};
\node (x376) at (0.78,0) {};
\node (x378) at (0.84,0) {};
\node (x380) at (0.9,0) {};
\node (x382) at (0.96,0) {};
\node (x384) at (1.02,0) {};
\node (x386) at (1.08,0) {};
\node (x388) at (1.14,0) {};
\node (x390) at (1.2,0) {};
\node (x392) at (1.26,0) {};
\node (x394) at (1.32,0) {};
\node (x396) at (1.38,0) {};
\node (x398) at (1.44,0) {};
\node (x400) at (1.5,0) {};
\node (y300) at (-3.0,-3) {};
\node (y302) at (-2.94,-3) {};
\node (y304) at (-2.88,-3) {};
\node (y306) at (-2.82,-3) {};
\node (y308) at (-2.76,-3) {};
\node (y310) at (-2.7,-3) {};
\node (y312) at (-2.64,-3) {};
\node (y314) at (-2.58,-3) {};
\node (y316) at (-2.52,-3) {};
\node (y318) at (-2.46,-3) {};
\node (y320) at (-2.4,-3) {};
\node (y322) at (-2.34,-3) {};
\node (y324) at (-2.28,-3) {};
\node (y326) at (-2.22,-3) {};
\node (y328) at (-2.16,-3) {};
\node (y330) at (-2.1,-3) {};
\node (y332) at (-2.04,-3) {};
\node (y334) at (-1.98,-3) {};
\node (y336) at (-1.92,-3) {};
\node (y338) at (-1.86,-3) {};
\node (y340) at (-1.8,-3) {};
\node (y342) at (-1.74,-3) {};
\node (y344) at (-1.68,-3) {};
\node (y346) at (-1.62,-3) {};
\node (y348) at (-1.56,-3) {};
\node (y350) at (-1.5,-3) {};
\node (y352) at (-1.44,-3) {};
\node (y354) at (-1.38,-3) {};
\node (y356) at (-1.32,-3) {};
\node (y358) at (-1.26,-3) {};
\node (y360) at (-1.2,-3) {};
\node (y362) at (-1.14,-3) {};
\node (y364) at (-1.08,-3) {};
\node (y366) at (-1.02,-3) {};
\node (y368) at (-0.96,-3) {};
\node (y370) at (-0.9,-3) {};
\node (y372) at (-0.84,-3) {};
\node (y374) at (-0.78,-3) {};
\node (y376) at (-0.72,-3) {};
\node (y378) at (-0.66,-3) {};
\node (y380) at (-0.6,-3) {};
\node (y382) at (-0.54,-3) {};
\node (y384) at (-0.48,-3) {};
\node (y386) at (-0.42,-3) {};
\node (y388) at (-0.36,-3) {};
\node (y390) at (-0.3,-3) {};
\node (y392) at (-0.24,-3) {};
\node (y394) at (-0.18,-3) {};
\node (y396) at (-0.12,-3) {};
\node (y398) at (-0.06,-3) {};
\node (y400) at (0.0,-3) {};
\node (y402) at (0.06,-3) {};
\node (y404) at (0.12,-3) {};
\node (y406) at (0.18,-3) {};
\node (y408) at (0.24,-3) {};
\node (y410) at (0.3,-3) {};
\node (y412) at (0.36,-3) {};
\node (y414) at (0.42,-3) {};
\node (y416) at (0.48,-3) {};
\node (y418) at (0.54,-3) {};
\node (y420) at (0.6,-3) {};
\node (y422) at (0.66,-3) {};
\node (y424) at (0.72,-3) {};
\node (y426) at (0.78,-3) {};
\node (y428) at (0.84,-3) {};
\node (y430) at (0.9,-3) {};
\node (y432) at (0.96,-3) {};
\node (y434) at (1.02,-3) {};
\node (y436) at (1.08,-3) {};
\node (y438) at (1.14,-3) {};
\node (y440) at (1.2,-3) {};
\node (y442) at (1.26,-3) {};
\node (y444) at (1.32,-3) {};
\node (y446) at (1.38,-3) {};
\node (y448) at (1.44,-3) {};
\node (y450) at (1.5,-3) {};
\node (y452) at (1.56,-3) {};
\node (y454) at (1.62,-3) {};
\node (y456) at (1.68,-3) {};
\node (y458) at (1.74,-3) {};
\node (y460) at (1.8,-3) {};
\node (y462) at (1.86,-3) {};
\node (y464) at (1.92,-3) {};
\node (y466) at (1.98,-3) {};
\node (y468) at (2.04,-3) {};
\node (y470) at (2.1,-3) {};
\node (y472) at (2.16,-3) {};
\node (y474) at (2.22,-3) {};
\node (y476) at (2.28,-3) {};
\node (y478) at (2.34,-3) {};
\node (y480) at (2.4,-3) {};
\node (y482) at (2.46,-3) {};
\node (y484) at (2.52,-3) {};
\node (y486) at (2.58,-3) {};
\node (y488) at (2.64,-3) {};
\node (y490) at (2.7,-3) {};
\node (y492) at (2.76,-3) {};
\node (y494) at (2.82,-3) {};
\node (y496) at (2.88,-3) {};
\node (y498) at (2.94,-3) {};
\node (y500) at (3.0,-3) {};
\draw (x300) -- (y350);
\draw (x302) -- (y348);
\draw (x302) -- (y352);
\draw (x302) -- (y354);
\draw (x304) -- (y348);
\draw (x304) -- (y356);
\draw (x306) -- (y346);
\draw (x306) -- (y358);
\draw (x306) -- (y360);
\draw (x308) -- (y346);
\draw (x308) -- (y362);
\draw (x310) -- (y344);
\draw (x310) -- (y364);
\draw (x310) -- (y366);
\draw (x312) -- (y344);
\draw (x312) -- (y368);
\draw (x314) -- (y342);
\draw (x314) -- (y370);
\draw (x314) -- (y372);
\draw (x316) -- (y342);
\draw (x316) -- (y374);
\draw (x318) -- (y340);
\draw (x318) -- (y376);
\draw (x318) -- (y378);
\draw (x320) -- (y340);
\draw (x320) -- (y380);
\draw (x322) -- (y338);
\draw (x322) -- (y382);
\draw (x322) -- (y384);
\draw (x324) -- (y338);
\draw (x324) -- (y386);
\draw (x326) -- (y336);
\draw (x326) -- (y388);
\draw (x326) -- (y390);
\draw (x328) -- (y336);
\draw (x328) -- (y392);
\draw (x330) -- (y334);
\draw (x330) -- (y394);
\draw (x330) -- (y396);
\draw (x332) -- (y334);
\draw (x332) -- (y398);
\draw (x334) -- (y332);
\draw (x334) -- (y400);
\draw (x334) -- (y402);
\draw (x336) -- (y332);
\draw (x336) -- (y404);
\draw (x338) -- (y330);
\draw (x338) -- (y406);
\draw (x338) -- (y408);
\draw (x340) -- (y330);
\draw (x340) -- (y410);
\draw (x342) -- (y328);
\draw (x342) -- (y412);
\draw (x342) -- (y414);
\draw (x344) -- (y328);
\draw (x344) -- (y416);
\draw (x346) -- (y326);
\draw (x346) -- (y418);
\draw (x346) -- (y420);
\draw (x348) -- (y326);
\draw (x348) -- (y422);
\draw (x350) -- (y324);
\draw (x350) -- (y424);
\draw (x350) -- (y426);
\draw (x352) -- (y324);
\draw (x352) -- (y428);
\draw (x354) -- (y322);
\draw (x354) -- (y430);
\draw (x354) -- (y432);
\draw (x356) -- (y322);
\draw (x356) -- (y434);
\draw (x358) -- (y320);
\draw (x358) -- (y436);
\draw (x358) -- (y438);
\draw (x360) -- (y320);
\draw (x360) -- (y440);
\draw (x362) -- (y318);
\draw (x362) -- (y442);
\draw (x362) -- (y444);
\draw (x364) -- (y318);
\draw (x364) -- (y446);
\draw (x366) -- (y316);
\draw (x366) -- (y448);
\draw (x366) -- (y450);
\draw (x368) -- (y316);
\draw (x368) -- (y452);
\draw (x370) -- (y314);
\draw (x370) -- (y454);
\draw (x370) -- (y456);
\draw (x372) -- (y314);
\draw (x372) -- (y458);
\draw (x374) -- (y312);
\draw (x374) -- (y460);
\draw (x374) -- (y462);
\draw (x376) -- (y312);
\draw (x376) -- (y464);
\draw (x378) -- (y310);
\draw (x378) -- (y466);
\draw (x378) -- (y468);
\draw (x380) -- (y310);
\draw (x380) -- (y470);
\draw (x382) -- (y308);
\draw (x382) -- (y472);
\draw (x382) -- (y474);
\draw (x384) -- (y308);
\draw (x384) -- (y476);
\draw (x386) -- (y306);
\draw (x386) -- (y478);
\draw (x386) -- (y480);
\draw (x388) -- (y306);
\draw (x388) -- (y482);
\draw (x390) -- (y304);
\draw (x390) -- (y484);
\draw (x390) -- (y486);
\draw (x392) -- (y304);
\draw (x392) -- (y488);
\draw (x394) -- (y302);
\draw (x394) -- (y490);
\draw (x394) -- (y492);
\draw (x396) -- (y302);
\draw (x396) -- (y494);
\draw (x398) -- (y300);
\draw (x398) -- (y496);
\draw (x398) -- (y498);
\draw (x400) -- (y300);
\draw (x400) -- (y500);
\end{tikzpicture}}
